Superconductivity in the Two-Band Hubbard Model in Infinite D: an Exact Diagonalization Study

We apply an exact diagonalization method to the the infinite-D two-band Hubbard model. The method is essentially exact for the calculation of thermodynamic properties for all but the smallest frequencies and yields a resolution unavailable in Monte Carlo calculations. We establish the instability of the normal state with respect to singlet superconductivity at small frequencies at small doping, the regime of relevance for High-$T_c$ superconductors. We also present evidence for the existence of an instability towards triplet superconductivity in the large doping regime $n \sim 2$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
Figure 1:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigII1.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -249 3150 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: diffRI8.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 306 L
507 255 M 507 280 L
673 255 M 673 280 L
839 255 M 839 280 L
1004 255 M 1004 280 L
1170 255 M 1170 306 L
1336 255 M 1336 280 L
1502 255 M 1502 280 L
1668 255 M 1668 280 L
1833 255 M 1833 280 L
1999 255 M 1999 306 L
2165 255 M 2165 280 L
2331 255 M 2331 280 L
2496 255 M 2496 280 L
2662 255 M 2662 280 L
2828 255 M 2828 306 L
2994 255 M 2994 280 L
309 178 M 338 216 M 328 213 L
322 204 L
319 187 L
319 178 L
322 162 L
328 152 L
338 149 L
345 149 L
354 152 L
361 162 L
364 178 L
364 187 L
361 204 L
354 213 L
345 216 L
338 216 L
332 213 L
328 210 L
325 204 L
322 187 L
322 178 L
325 162 L
328 155 L
332 152 L
338 149 L
345 149 M 351 152 L
354 155 L
357 162 L
361 178 L
361 187 L
357 204 L
354 210 L
351 213 L
345 216 L
1090 178 M 1119 216 M 1109 213 L
1102 204 L
1099 187 L
1099 178 L
1102 162 L
1109 152 L
1119 149 L
1125 149 L
1135 152 L
1141 162 L
1144 178 L
1144 187 L
1141 204 L
1135 213 L
1125 216 L
1119 216 L
1112 213 L
1109 210 L
1106 204 L
1102 187 L
1102 178 L
1106 162 L
1109 155 L
1112 152 L
1119 149 L
1125 149 M 1131 152 L
1135 155 L
1138 162 L
1141 178 L
1141 187 L
1138 204 L
1135 210 L
1131 213 L
1125 216 L
1170 155 M 1167 152 L
1170 149 L
1173 152 L
1170 155 L
1202 216 M 1196 184 L
1202 191 L
1212 194 L
1222 194 L
1231 191 L
1238 184 L
1241 174 L
1241 168 L
1238 158 L
1231 152 L
1222 149 L
1212 149 L
1202 152 L
1199 155 L
1196 162 L
1196 165 L
1199 168 L
1202 165 L
1199 162 L
1222 194 M 1228 191 L
1235 184 L
1238 174 L
1238 168 L
1235 158 L
1228 152 L
1222 149 L
1202 216 M 1235 216 L
1202 213 M 1218 213 L
1235 216 L
1967 178 M 1986 204 M 1993 207 L
2002 216 L
2002 149 L
1999 213 M 1999 149 L
1986 149 M 2015 149 L
2747 178 M 2767 204 M 2773 207 L
2783 216 L
2783 149 L
2780 213 M 2780 149 L
2767 149 M 2796 149 L
2828 155 M 2825 152 L
2828 149 L
2831 152 L
2828 155 L
2860 216 M 2854 184 L
2860 191 L
2870 194 L
2879 194 L
2889 191 L
2896 184 L
2899 174 L
2899 168 L
2896 158 L
2889 152 L
2879 149 L
2870 149 L
2860 152 L
2857 155 L
2854 162 L
2854 165 L
2857 168 L
2860 165 L
2857 162 L
2879 194 M 2886 191 L
2892 184 L
2896 174 L
2896 168 L
2892 158 L
2886 152 L
2879 149 L
2860 216 M 2892 216 L
2860 213 M 2876 213 L
2892 216 L
341 2261 M 3027 2261 L
341 2261 M 341 2209 L
507 2261 M 507 2235 L
673 2261 M 673 2235 L
839 2261 M 839 2235 L
1004 2261 M 1004 2235 L
1170 2261 M 1170 2209 L
1336 2261 M 1336 2235 L
1502 2261 M 1502 2235 L
1668 2261 M 1668 2235 L
1833 2261 M 1833 2235 L
1999 2261 M 1999 2209 L
2165 2261 M 2165 2235 L
2331 2261 M 2331 2235 L
2496 2261 M 2496 2235 L
2662 2261 M 2662 2235 L
2828 2261 M 2828 2209 L
2994 2261 M 2994 2235 L
341 255 M 341 2261 L
341 255 M 376 255 L
341 373 M 376 373 L
341 491 M 410 491 L
341 609 M 376 609 L
341 727 M 376 727 L
341 845 M 376 845 L
341 963 M 410 963 L
341 1081 M 376 1081 L
341 1199 M 376 1199 L
341 1317 M 376 1317 L
341 1435 M 410 1435 L
341 1553 M 376 1553 L
341 1671 M 376 1671 L
341 1789 M 376 1789 L
341 1907 M 410 1907 L
341 2025 M 376 2025 L
341 2143 M 376 2143 L
341 2261 M 376 2261 L
45 491 M 58 491 M 116 491 L
148 516 M 154 520 L
164 529 L
164 462 L
161 526 M 161 462 L
148 462 M 177 462 L
209 468 M 206 465 L
209 462 L
212 465 L
209 468 L
238 516 M 241 513 L
238 510 L
235 513 L
235 516 L
238 523 L
241 526 L
251 529 L
264 529 L
274 526 L
277 523 L
280 516 L
280 510 L
277 504 L
267 497 L
251 491 L
245 487 L
238 481 L
235 471 L
235 462 L
264 529 M 270 526 L
274 523 L
277 516 L
277 510 L
274 504 L
264 497 L
251 491 L
235 468 M 238 471 L
245 471 L
261 465 L
270 465 L
277 468 L
280 471 L
245 471 M 261 462 L
274 462 L
277 465 L
280 471 L
280 478 L
45 963 M 58 963 M 116 963 L
158 1001 M 148 998 L
141 988 L
138 972 L
138 963 L
141 947 L
148 937 L
158 934 L
164 934 L
174 937 L
180 947 L
183 963 L
183 972 L
180 988 L
174 998 L
164 1001 L
158 1001 L
151 998 L
148 995 L
145 988 L
141 972 L
141 963 L
145 947 L
148 940 L
151 937 L
158 934 L
164 934 M 170 937 L
174 940 L
177 947 L
180 963 L
180 972 L
177 988 L
174 995 L
170 998 L
164 1001 L
209 940 M 206 937 L
209 934 L
212 937 L
209 940 L
251 1001 M 241 998 L
238 992 L
238 982 L
241 975 L
251 972 L
264 972 L
274 975 L
277 982 L
277 992 L
274 998 L
264 1001 L
251 1001 L
245 998 L
241 992 L
241 982 L
currentpoint stroke M
245 975 L
251 972 L
264 972 M 270 975 L
274 982 L
274 992 L
270 998 L
264 1001 L
251 972 M 241 969 L
238 966 L
235 959 L
235 947 L
238 940 L
241 937 L
251 934 L
264 934 L
274 937 L
277 940 L
280 947 L
280 959 L
277 966 L
274 969 L
264 972 L
251 972 M 245 969 L
241 966 L
238 959 L
238 947 L
241 940 L
245 937 L
251 934 L
264 934 M 270 937 L
274 940 L
277 947 L
277 959 L
274 966 L
270 969 L
264 972 L
45 1435 M 58 1435 M 116 1435 L
158 1473 M 148 1470 L
141 1460 L
138 1444 L
138 1435 L
141 1419 L
148 1409 L
158 1406 L
164 1406 L
174 1409 L
180 1419 L
183 1435 L
183 1444 L
180 1460 L
174 1470 L
164 1473 L
158 1473 L
151 1470 L
148 1467 L
145 1460 L
141 1444 L
141 1435 L
145 1419 L
148 1412 L
151 1409 L
158 1406 L
164 1406 M 170 1409 L
174 1412 L
177 1419 L
180 1435 L
180 1444 L
177 1460 L
174 1467 L
170 1470 L
164 1473 L
209 1412 M 206 1409 L
209 1406 L
212 1409 L
209 1412 L
264 1467 M 264 1406 L
267 1473 M 267 1406 L
267 1473 M 232 1425 L
283 1425 L
254 1406 M 277 1406 L
225 1907 M 254 1945 M 245 1942 L
238 1932 L
235 1916 L
235 1907 L
238 1891 L
245 1881 L
254 1878 L
261 1878 L
270 1881 L
277 1891 L
280 1907 L
280 1916 L
277 1932 L
270 1942 L
261 1945 L
254 1945 L
248 1942 L
245 1939 L
241 1932 L
238 1916 L
238 1907 L
241 1891 L
245 1884 L
248 1881 L
254 1878 L
261 1878 M 267 1881 L
270 1884 L
274 1891 L
277 1907 L
277 1916 L
274 1932 L
270 1939 L
267 1942 L
261 1945 L
3027 255 M 3027 2261 L
3027 255 M 2993 255 L
3027 373 M 2993 373 L
3027 491 M 2958 491 L
3027 609 M 2993 609 L
3027 727 M 2993 727 L
3027 845 M 2993 845 L
3027 963 M 2958 963 L
3027 1081 M 2993 1081 L
3027 1199 M 2993 1199 L
3027 1317 M 2993 1317 L
3027 1435 M 2958 1435 L
3027 1553 M 2993 1553 L
3027 1671 M 2993 1671 L
3027 1789 M 2993 1789 L
3027 1907 M 2958 1907 L
3027 2025 M 2993 2025 L
3027 2143 M 2993 2143 L
3027 2261 M 2993 2261 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1647 62 M 1660 65 M 1666 72 L
1676 75 L
1673 78 L
1666 75 L
1660 65 L
1657 56 L
1657 46 L
1660 36 L
1663 33 L
1670 33 L
1676 36 L
1682 46 L
1686 56 L
1657 46 M 1660 40 L
1663 36 L
1670 36 L
1676 40 L
1682 46 L
1682 56 M 1682 46 L
1686 36 L
1689 33 L
1695 33 L
1702 36 L
1708 46 L
1711 56 L
1711 65 L
1708 75 L
1705 78 L
1702 75 L
1708 72 L
1711 65 L
1682 46 M 1686 40 L
1689 36 L
1695 36 L
1702 40 L
1708 46 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1101 M 74 1156 M 83 1159 L
64 1159 L
74 1156 L
67 1150 L
64 1140 L
64 1134 L
67 1124 L
74 1117 L
80 1114 L
90 1111 L
106 1111 L
115 1114 L
122 1117 L
128 1124 L
132 1134 L
132 1140 L
128 1150 L
122 1156 L
64 1134 M 67 1127 L
74 1121 L
80 1117 L
90 1114 L
106 1114 L
115 1117 L
122 1121 L
128 1127 L
132 1134 L
106 1156 M 132 1156 L
106 1159 M 132 1159 L
106 1146 M 106 1169 L
110 1193 M 112 1187 L
118 1183 L
128 1181 L
133 1181 L
143 1183 L
149 1187 L
151 1193 L
151 1197 L
149 1203 L
143 1206 L
133 1208 L
128 1208 L
118 1206 L
112 1203 L
110 1197 L
110 1193 L
112 1189 L
114 1187 L
118 1185 L
128 1183 L
133 1183 L
143 1185 L
147 1187 L
149 1189 L
151 1193 L
151 1197 M 149 1201 L
147 1203 L
143 1204 L
133 1206 L
128 1206 L
118 1204 L
114 1203 L
112 1201 L
110 1197 L
51 1250 M 57 1243 L
67 1237 L
80 1230 L
96 1227 L
109 1227 L
125 1230 L
138 1237 L
147 1243 L
154 1250 L
57 1243 M 70 1237 L
80 1233 L
96 1230 L
109 1230 L
125 1233 L
135 1237 L
147 1243 L
64 1275 M 67 1272 L
70 1275 L
67 1279 L
64 1275 L
86 1275 M 131 1275 L
86 1279 M 131 1279 L
86 1266 M 86 1279 L
131 1266 M 131 1288 L
99 1308 M 92 1314 L
89 1324 L
86 1320 L
89 1314 L
99 1308 L
109 1304 L
118 1304 L
128 1308 L
131 1311 L
131 1317 L
128 1324 L
118 1330 L
109 1333 L
118 1304 M 125 1308 L
128 1311 L
128 1317 L
125 1324 L
118 1330 L
109 1330 M 118 1330 L
128 1333 L
131 1337 L
131 1343 L
128 1349 L
118 1356 L
109 1359 L
99 1359 L
89 1356 L
86 1353 L
89 1349 L
92 1356 L
99 1359 L
118 1330 M 125 1333 L
128 1337 L
128 1343 L
125 1349 L
118 1356 L
50 1378 M 57 1385 L
67 1391 L
79 1398 L
96 1401 L
108 1401 L
125 1398 L
137 1391 L
currentpoint stroke M
147 1385 L
154 1378 L
57 1385 M 70 1391 L
79 1395 L
96 1398 L
108 1398 L
125 1395 L
134 1391 L
147 1385 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
362 1767 M 404 1962 L
445 2086 L
487 2142 L
529 2163 L
570 2165 L
612 2157 L
654 2144 L
695 2128 L
737 2111 L
779 2093 L
820 2075 L
862 2058 L
904 2040 L
945 2024 L
987 2008 L
1029 1992 L
1070 1978 L
1112 1964 L
1154 1951 L
1195 1939 L
1237 1927 L
1279 1917 L
1320 1907 L
1362 1897 L
1404 1889 L
1445 1881 L
1487 1874 L
1529 1867 L
1570 1861 L
1612 1855 L
1654 1850 L
1695 1845 L
1737 1841 L
1779 1837 L
1820 1833 L
1862 1830 L
1904 1827 L
1945 1825 L
1987 1822 L
2029 1821 L
2070 1819 L
2112 1817 L
2154 1816 L
2195 1815 L
2237 1814 L
2279 1813 L
2320 1813 L
2362 1812 L
2404 1812 L
2445 1812 L
2487 1812 L
2529 1812 L
2570 1812 L
2612 1812 L
2654 1812 L
2695 1812 L
2737 1813 L
2779 1813 L
2820 1814 L
2862 1814 L
2904 1815 L
2945 1816 L
2987 1816 L
3027 1817 L
currentpoint stroke [32 24] 0 setdash M
362 1767 M 404 1962 L
445 2094 L
487 2142 L
529 2160 L
570 2164 L
612 2157 L
654 2145 L
695 2130 L
737 2112 L
779 2094 L
820 2075 L
862 2057 L
904 2039 L
945 2023 L
987 2006 L
1029 1991 L
1070 1977 L
1112 1963 L
1154 1950 L
1195 1938 L
1237 1927 L
1279 1917 L
1320 1907 L
1362 1898 L
1404 1889 L
1445 1881 L
1487 1874 L
1529 1867 L
1570 1861 L
1612 1856 L
1654 1850 L
1695 1846 L
1737 1841 L
1779 1837 L
1820 1834 L
1862 1831 L
1904 1828 L
1945 1825 L
1987 1823 L
2029 1821 L
2070 1819 L
2112 1817 L
2154 1816 L
2195 1815 L
2237 1814 L
2279 1813 L
2320 1812 L
2362 1812 L
2404 1811 L
2445 1811 L
2487 1811 L
2529 1811 L
2570 1811 L
2612 1811 L
2654 1812 L
2695 1812 L
2737 1812 L
2779 1813 L
2820 1813 L
2862 1814 L
2904 1814 L
2945 1815 L
2987 1816 L
3027 1816 L
currentpoint stroke [] 0 setdash M
362 720 M 404 665 L
445 704 L
487 770 L
529 823 L
570 865 L
612 897 L
654 923 L
695 944 L
737 962 L
779 978 L
820 991 L
862 1003 L
904 1014 L
945 1024 L
987 1034 L
1029 1043 L
1070 1052 L
1112 1061 L
1154 1069 L
1195 1078 L
1237 1086 L
1279 1094 L
1320 1102 L
1362 1111 L
1404 1119 L
1445 1127 L
1487 1135 L
1529 1142 L
1570 1150 L
1612 1158 L
1654 1166 L
1695 1173 L
1737 1181 L
1779 1188 L
1820 1195 L
1862 1202 L
1904 1210 L
1945 1217 L
1987 1224 L
2029 1230 L
2070 1237 L
2112 1244 L
2154 1250 L
2195 1257 L
2237 1263 L
2279 1270 L
2320 1276 L
2362 1282 L
2404 1288 L
2445 1294 L
2487 1300 L
2529 1306 L
2570 1312 L
2612 1317 L
2654 1323 L
2695 1328 L
2737 1334 L
2779 1339 L
2820 1344 L
2862 1349 L
2904 1354 L
2945 1360 L
2987 1364 L
3027 1369 L
currentpoint stroke [32 24] 0 setdash M
362 720 M 404 665 L
445 707 L
487 770 L
529 823 L
570 865 L
612 898 L
654 923 L
695 945 L
737 962 L
779 977 L
820 991 L
862 1003 L
904 1014 L
945 1024 L
987 1034 L
1029 1043 L
1070 1052 L
1112 1061 L
1154 1069 L
1195 1078 L
1237 1086 L
1279 1094 L
1320 1103 L
1362 1111 L
1404 1119 L
1445 1127 L
1487 1135 L
1529 1143 L
1570 1150 L
1612 1158 L
1654 1166 L
1695 1173 L
1737 1181 L
1779 1188 L
1820 1195 L
1862 1203 L
1904 1210 L
1945 1217 L
1987 1224 L
2029 1230 L
2070 1237 L
2112 1244 L
2154 1250 L
2195 1257 L
2237 1263 L
2279 1270 L
2320 1276 L
2362 1282 L
2404 1288 L
2445 1294 L
2487 1300 L
2529 1306 L
2570 1311 L
2612 1317 L
2654 1322 L
2695 1328 L
2737 1333 L
2779 1339 L
2820 1344 L
2862 1349 L
2904 1354 L
2945 1359 L
2987 1364 L
3027 1369 L
683 1823 M currentpoint stroke [] 0 setdash M
699 1862 M 699 1794 L
702 1862 M 702 1794 L
690 1862 M 728 1862 L
738 1858 L
741 1855 L
744 1849 L
744 1842 L
741 1836 L
738 1833 L
728 1829 L
702 1829 L
728 1862 M 735 1858 L
738 1855 L
741 1849 L
741 1842 L
738 1836 L
735 1833 L
728 1829 L
690 1794 M 712 1794 L
719 1829 M 725 1826 L
728 1823 L
738 1800 L
741 1797 L
744 1797 L
748 1800 L
725 1826 M 728 1820 L
735 1797 L
738 1794 L
744 1794 L
748 1800 L
748 1804 L
767 1820 M 806 1820 L
806 1826 L
802 1833 L
799 1836 L
currentpoint stroke M
793 1839 L
783 1839 L
773 1836 L
767 1829 L
764 1820 L
764 1813 L
767 1804 L
773 1797 L
783 1794 L
789 1794 L
799 1797 L
806 1804 L
802 1820 M 802 1829 L
799 1836 L
783 1839 M 777 1836 L
770 1829 L
767 1820 L
767 1813 L
770 1804 L
777 1797 L
783 1794 L
922 1852 M 925 1842 L
925 1862 L
922 1852 L
915 1858 L
905 1862 L
899 1862 L
889 1858 L
883 1852 L
880 1846 L
876 1836 L
876 1820 L
880 1810 L
883 1804 L
889 1797 L
899 1794 L
905 1794 L
915 1797 L
922 1804 L
899 1862 M 893 1858 L
886 1852 L
883 1846 L
880 1836 L
880 1820 L
883 1810 L
886 1804 L
893 1797 L
899 1794 L
922 1820 M 922 1794 L
925 1820 M 925 1794 L
912 1820 M 934 1820 L
958 1815 M 952 1813 L
949 1807 L
947 1798 L
947 1792 L
949 1782 L
952 1777 L
958 1775 L
962 1775 L
968 1777 L
972 1782 L
974 1792 L
974 1798 L
972 1807 L
968 1813 L
962 1815 L
958 1815 L
954 1813 L
952 1811 L
951 1807 L
949 1798 L
949 1792 L
951 1782 L
952 1778 L
954 1777 L
958 1775 L
962 1775 M 966 1777 L
968 1778 L
970 1782 L
972 1792 L
972 1798 L
970 1807 L
968 1811 L
966 1813 L
962 1815 L
1015 1874 M 1009 1868 L
1002 1858 L
996 1846 L
992 1829 L
992 1816 L
996 1800 L
1002 1787 L
1009 1778 L
1015 1771 L
1009 1868 M 1002 1855 L
999 1846 L
996 1829 L
996 1816 L
999 1800 L
1002 1791 L
1009 1778 L
1041 1862 M 1038 1858 L
1041 1855 L
1044 1858 L
1041 1862 L
1041 1839 M 1041 1794 L
1044 1839 M 1044 1794 L
1031 1839 M 1044 1839 L
1031 1794 M 1054 1794 L
1073 1826 M 1079 1833 L
1089 1836 L
1086 1839 L
1079 1836 L
1073 1826 L
1070 1816 L
1070 1807 L
1073 1797 L
1076 1794 L
1083 1794 L
1089 1797 L
1096 1807 L
1099 1816 L
1070 1807 M 1073 1800 L
1076 1797 L
1083 1797 L
1089 1800 L
1096 1807 L
1096 1816 M 1096 1807 L
1099 1797 L
1102 1794 L
1108 1794 L
1115 1797 L
1121 1807 L
1125 1816 L
1125 1826 L
1121 1836 L
1118 1839 L
1115 1836 L
1121 1833 L
1125 1826 L
1096 1807 M 1099 1800 L
1102 1797 L
1108 1797 L
1115 1800 L
1121 1807 L
1144 1874 M 1150 1868 L
1157 1858 L
1163 1846 L
1166 1829 L
1166 1816 L
1163 1800 L
1157 1787 L
1150 1778 L
1144 1771 L
1150 1868 M 1157 1855 L
1160 1846 L
1163 1829 L
1163 1816 L
1160 1800 L
1157 1791 L
1150 1778 L
currentpoint stroke [32 24] 0 setdash M
683 1239 M currentpoint stroke [] 0 setdash M
699 1278 M 699 1210 L
702 1278 M 702 1210 L
690 1278 M 712 1278 L
690 1210 M 712 1210 L
735 1256 M 735 1210 L
738 1256 M 738 1210 L
738 1246 M 744 1252 L
754 1256 L
760 1256 L
770 1252 L
773 1246 L
773 1210 L
760 1256 M 767 1252 L
770 1246 L
770 1210 L
773 1246 M 780 1252 L
789 1256 L
796 1256 L
806 1252 L
809 1246 L
809 1210 L
796 1256 M 802 1252 L
806 1246 L
806 1210 L
725 1256 M 738 1256 L
725 1210 M 748 1210 L
760 1210 M 783 1210 L
796 1210 M 818 1210 L
931 1268 M 934 1259 L
934 1278 L
931 1268 L
925 1275 L
915 1278 L
909 1278 L
899 1275 L
893 1268 L
889 1262 L
886 1252 L
886 1236 L
889 1227 L
893 1220 L
899 1214 L
909 1210 L
915 1210 L
925 1214 L
931 1220 L
909 1278 M 902 1275 L
896 1268 L
893 1262 L
889 1252 L
889 1236 L
893 1227 L
896 1220 L
902 1214 L
909 1210 L
931 1236 M 931 1210 L
934 1236 M 934 1210 L
922 1236 M 944 1236 L
968 1232 M 962 1230 L
958 1224 L
956 1214 L
956 1208 L
958 1199 L
962 1193 L
968 1191 L
972 1191 L
978 1193 L
981 1199 L
983 1208 L
983 1214 L
981 1224 L
978 1230 L
972 1232 L
968 1232 L
964 1230 L
962 1228 L
960 1224 L
958 1214 L
958 1208 L
960 1199 L
962 1195 L
964 1193 L
968 1191 L
972 1191 M 976 1193 L
978 1195 L
980 1199 L
981 1208 L
981 1214 L
980 1224 L
978 1228 L
976 1230 L
972 1232 L
1025 1291 M 1018 1285 L
1012 1275 L
1005 1262 L
1002 1246 L
1002 1233 L
1005 1217 L
1012 1204 L
1018 1194 L
1025 1188 L
1018 1285 M 1012 1272 L
1009 1262 L
1005 1246 L
1005 1233 L
1009 1217 L
1012 1207 L
1018 1194 L
1050 1278 M 1047 1275 L
1050 1272 L
1054 1275 L
1050 1278 L
1050 1256 M 1050 1210 L
1054 1256 M 1054 1210 L
1041 1256 M 1054 1256 L
1041 1210 M 1063 1210 L
1083 1243 M 1089 1249 L
1099 1252 L
1096 1256 L
1089 1252 L
1083 1243 L
1079 1233 L
1079 1223 L
1083 1214 L
1086 1210 L
1092 1210 L
1099 1214 L
1105 1223 L
1108 1233 L
1079 1223 M 1083 1217 L
1086 1214 L
1092 1214 L
1099 1217 L
1105 1223 L
1105 1233 M 1105 1223 L
1108 1214 L
1112 1210 L
1118 1210 L
1125 1214 L
currentpoint stroke M
1131 1223 L
1134 1233 L
1134 1243 L
1131 1252 L
1128 1256 L
1125 1252 L
1131 1249 L
1134 1243 L
1105 1223 M 1108 1217 L
1112 1214 L
1118 1214 L
1125 1217 L
1131 1223 L
1154 1291 M 1160 1285 L
1166 1275 L
1173 1262 L
1176 1246 L
1176 1233 L
1173 1217 L
1166 1204 L
1160 1194 L
1154 1188 L
1160 1285 M 1166 1272 L
1170 1262 L
1173 1246 L
1173 1233 L
1170 1217 L
1166 1207 L
1160 1194 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial 896 1556 a @beginspecial 38 @hscale 38 @vscale
0 @angle @setspecial
%%BeginDocument: diffR.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 323 L
449 255 M 449 289 L
556 255 M 556 289 L
664 255 M 664 289 L
771 255 M 771 289 L
878 255 M 878 323 L
986 255 M 986 289 L
1093 255 M 1093 289 L
1201 255 M 1201 289 L
1308 255 M 1308 289 L
1416 255 M 1416 323 L
1523 255 M 1523 289 L
1630 255 M 1630 289 L
1738 255 M 1738 289 L
1845 255 M 1845 289 L
1953 255 M 1953 323 L
2060 255 M 2060 289 L
2168 255 M 2168 289 L
2275 255 M 2275 289 L
2382 255 M 2382 289 L
2490 255 M 2490 323 L
2597 255 M 2597 289 L
2705 255 M 2705 289 L
2812 255 M 2812 289 L
2920 255 M 2920 289 L
3027 255 M 3027 323 L
298 152 M 337 204 M 324 199 L
316 186 L
311 165 L
311 152 L
316 131 L
324 118 L
337 113 L
346 113 L
358 118 L
367 131 L
371 152 L
371 165 L
367 186 L
358 199 L
346 204 L
337 204 L
328 199 L
324 195 L
320 186 L
316 165 L
316 152 L
320 131 L
324 122 L
328 118 L
337 113 L
346 113 M 354 118 L
358 122 L
363 131 L
367 152 L
367 165 L
363 186 L
358 195 L
354 199 L
346 204 L
771 152 M 810 204 M 797 199 L
788 186 L
784 165 L
784 152 L
788 131 L
797 118 L
810 113 L
818 113 L
831 118 L
840 131 L
844 152 L
844 165 L
840 186 L
831 199 L
818 204 L
810 204 L
801 199 L
797 195 L
792 186 L
788 165 L
788 152 L
792 131 L
797 122 L
801 118 L
810 113 L
818 113 M 827 118 L
831 122 L
835 131 L
840 152 L
840 165 L
835 186 L
831 195 L
827 199 L
818 204 L
878 122 M 874 118 L
878 113 L
883 118 L
878 122 L
926 186 M 934 191 L
947 204 L
947 113 L
943 199 M 943 113 L
926 113 M 964 113 L
1308 152 M 1347 204 M 1334 199 L
1325 186 L
1321 165 L
1321 152 L
1325 131 L
1334 118 L
1347 113 L
1355 113 L
1368 118 L
1377 131 L
1381 152 L
1381 165 L
1377 186 L
1368 199 L
1355 204 L
1347 204 L
1338 199 L
1334 195 L
1330 186 L
1325 165 L
1325 152 L
1330 131 L
1334 122 L
1338 118 L
1347 113 L
1355 113 M 1364 118 L
1368 122 L
1373 131 L
1377 152 L
1377 165 L
1373 186 L
1368 195 L
1364 199 L
1355 204 L
1416 122 M 1411 118 L
1416 113 L
1420 118 L
1416 122 L
1454 186 M 1459 182 L
1454 178 L
1450 182 L
1450 186 L
1454 195 L
1459 199 L
1471 204 L
1489 204 L
1501 199 L
1506 195 L
1510 186 L
1510 178 L
1506 169 L
1493 161 L
1471 152 L
1463 148 L
1454 139 L
1450 126 L
1450 113 L
1489 204 M 1497 199 L
1501 195 L
1506 186 L
1506 178 L
1501 169 L
1489 161 L
1471 152 L
1450 122 M 1454 126 L
1463 126 L
1484 118 L
1497 118 L
1506 122 L
1510 126 L
1463 126 M 1484 113 L
1501 113 L
1506 118 L
1510 126 L
1510 135 L
1845 152 M 1884 204 M 1871 199 L
1862 186 L
1858 165 L
1858 152 L
1862 131 L
1871 118 L
1884 113 L
1892 113 L
1905 118 L
1914 131 L
1918 152 L
1918 165 L
1914 186 L
1905 199 L
1892 204 L
1884 204 L
1875 199 L
1871 195 L
1867 186 L
1862 165 L
1862 152 L
1867 131 L
1871 122 L
1875 118 L
1884 113 L
1892 113 M 1901 118 L
1905 122 L
1910 131 L
1914 152 L
1914 165 L
1910 186 L
1905 195 L
1901 199 L
1892 204 L
1953 122 M 1948 118 L
1953 113 L
1957 118 L
1953 122 L
1991 186 M 1996 182 L
1991 178 L
1987 182 L
1987 186 L
1991 195 L
1996 199 L
2008 204 L
2026 204 L
2039 199 L
2043 191 L
2043 178 L
2039 169 L
2026 165 L
2013 165 L
2026 204 M 2034 199 L
2039 191 L
2039 178 L
2034 169 L
2026 165 L
2034 161 L
2043 152 L
2047 143 L
2047 131 L
2043 122 L
2039 118 L
2026 113 L
2008 113 L
1996 118 L
1991 122 L
1987 131 L
1987 135 L
1991 139 L
1996 135 L
1991 131 L
2039 156 M 2043 143 L
2043 131 L
2039 122 L
2034 118 L
2026 113 L
2382 152 M 2421 204 M 2408 199 L
2399 186 L
2395 165 L
2395 152 L
2399 131 L
2408 118 L
2421 113 L
2430 113 L
2442 118 L
2451 131 L
2455 152 L
2455 165 L
2451 186 L
2442 199 L
2430 204 L
2421 204 L
2412 199 L
2408 195 L
2404 186 L
2399 165 L
2399 152 L
2404 131 L
2408 122 L
2412 118 L
2421 113 L
2430 113 M 2438 118 L
2442 122 L
2447 131 L
2451 152 L
2451 165 L
2447 186 L
2442 195 L
2438 199 L
2430 204 L
2490 122 M 2485 118 L
2490 113 L
2494 118 L
2490 122 L
2563 195 M 2563 113 L
2567 204 M 2567 113 L
2567 204 M 2520 139 L
2589 139 L
2550 113 M 2580 113 L
2919 152 M 2958 204 M 2945 199 L
currentpoint stroke M
2937 186 L
2932 165 L
2932 152 L
2937 131 L
2945 118 L
2958 113 L
2967 113 L
2980 118 L
2988 131 L
2992 152 L
2992 165 L
2988 186 L
2980 199 L
2967 204 L
2958 204 L
2949 199 L
2945 195 L
2941 186 L
2937 165 L
2937 152 L
2941 131 L
2945 122 L
2949 118 L
2958 113 L
2967 113 M 2975 118 L
2980 122 L
2984 131 L
2988 152 L
2988 165 L
2984 186 L
2980 195 L
2975 199 L
2967 204 L
3027 122 M 3023 118 L
3027 113 L
3031 118 L
3027 122 L
3070 204 M 3061 161 L
3070 169 L
3083 174 L
3096 174 L
3108 169 L
3117 161 L
3121 148 L
3121 139 L
3117 126 L
3108 118 L
3096 113 L
3083 113 L
3070 118 L
3066 122 L
3061 131 L
3061 135 L
3066 139 L
3070 135 L
3066 131 L
3096 174 M 3104 169 L
3113 161 L
3117 148 L
3117 139 L
3113 126 L
3104 118 L
3096 113 L
3070 204 M 3113 204 L
3070 199 M 3091 199 L
3113 204 L
341 2261 M 3027 2261 L
341 2261 M 341 2192 L
449 2261 M 449 2226 L
556 2261 M 556 2226 L
664 2261 M 664 2226 L
771 2261 M 771 2226 L
878 2261 M 878 2192 L
986 2261 M 986 2226 L
1093 2261 M 1093 2226 L
1201 2261 M 1201 2226 L
1308 2261 M 1308 2226 L
1416 2261 M 1416 2192 L
1523 2261 M 1523 2226 L
1630 2261 M 1630 2226 L
1738 2261 M 1738 2226 L
1845 2261 M 1845 2226 L
1953 2261 M 1953 2192 L
2060 2261 M 2060 2226 L
2168 2261 M 2168 2226 L
2275 2261 M 2275 2226 L
2382 2261 M 2382 2226 L
2490 2261 M 2490 2192 L
2597 2261 M 2597 2226 L
2705 2261 M 2705 2226 L
2812 2261 M 2812 2226 L
2920 2261 M 2920 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 1999 M 433 1999 L
187 1999 M 225 2050 M 212 2046 L
204 2033 L
199 2012 L
199 1999 L
204 1977 L
212 1965 L
225 1960 L
234 1960 L
247 1965 L
255 1977 L
260 1999 L
260 2012 L
255 2033 L
247 2046 L
234 2050 L
225 2050 L
217 2046 L
212 2042 L
208 2033 L
204 2012 L
204 1999 L
208 1977 L
212 1969 L
217 1965 L
225 1960 L
234 1960 M 242 1965 L
247 1969 L
251 1977 L
255 1999 L
255 2012 L
251 2033 L
247 2042 L
242 2046 L
234 2050 L
3027 255 M 3027 2261 L
3027 1999 M 2935 1999 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1635 51 M 1652 55 M 1660 64 L
1673 68 L
1669 72 L
1660 68 L
1652 55 L
1648 42 L
1648 29 L
1652 16 L
1656 12 L
1665 12 L
1673 16 L
1682 29 L
1686 42 L
1648 29 M 1652 21 L
1656 16 L
1665 16 L
1673 21 L
1682 29 L
1682 42 M 1682 29 L
1686 16 L
1691 12 L
1699 12 L
1708 16 L
1716 29 L
1721 42 L
1721 55 L
1716 68 L
1712 72 L
1708 68 L
1716 64 L
1721 55 L
1682 29 M 1686 21 L
1691 16 L
1699 16 L
1708 21 L
1716 29 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
137 927 M 85 948 M 176 948 L
85 953 M 176 953 L
85 935 M 85 987 L
90 1000 L
94 1004 L
103 1008 L
111 1008 L
120 1004 L
124 1000 L
128 987 L
128 953 L
85 987 M 90 995 L
94 1000 L
103 1004 L
111 1004 L
120 1000 L
124 995 L
128 987 L
176 935 M 176 965 L
128 974 M 133 983 L
137 987 L
167 1000 L
171 1004 L
171 1008 L
167 1013 L
133 983 M 141 987 L
171 995 L
176 1000 L
176 1008 L
167 1013 L
163 1013 L
141 1038 M 141 1090 L
133 1090 L
124 1086 L
120 1081 L
115 1073 L
115 1060 L
120 1047 L
128 1038 L
141 1034 L
150 1034 L
163 1038 L
171 1047 L
175 1060 L
175 1069 L
171 1081 L
163 1090 L
141 1086 M 128 1086 L
120 1081 L
115 1060 M 120 1051 L
128 1043 L
141 1038 L
150 1038 L
163 1043 L
171 1051 L
175 1060 L
98 1245 M 111 1249 L
85 1249 L
98 1245 L
89 1236 L
85 1223 L
85 1215 L
89 1202 L
98 1193 L
107 1189 L
119 1184 L
141 1184 L
154 1189 L
162 1193 L
171 1202 L
175 1215 L
175 1223 L
171 1236 L
162 1245 L
85 1215 M 89 1206 L
98 1197 L
107 1193 L
119 1189 L
141 1189 L
154 1193 L
162 1197 L
171 1206 L
175 1215 L
141 1245 M 175 1245 L
141 1249 M 175 1249 L
141 1232 M 141 1262 L
147 1294 M 149 1286 L
157 1281 L
170 1278 L
178 1278 L
191 1281 L
198 1286 L
201 1294 L
201 1299 L
198 1306 L
191 1312 L
178 1314 L
170 1314 L
157 1312 L
149 1306 L
147 1299 L
147 1294 L
149 1288 L
152 1286 L
157 1283 L
170 1281 L
178 1281 L
191 1283 L
196 1286 L
198 1288 L
201 1294 L
201 1299 M 198 1304 L
196 1306 L
191 1309 L
178 1312 L
170 1312 L
157 1309 L
152 1306 L
149 1304 L
147 1299 L
68 1369 M 76 1361 L
89 1352 L
106 1343 L
128 1339 L
145 1339 L
166 1343 L
184 1352 L
197 1361 L
205 1369 L
76 1361 M 93 1352 L
106 1348 L
128 1343 L
145 1343 L
currentpoint stroke M
166 1348 L
179 1352 L
197 1361 L
85 1403 M 89 1399 L
93 1403 L
89 1408 L
85 1403 L
115 1403 M 175 1403 L
115 1408 M 175 1408 L
115 1391 M 115 1408 L
175 1391 M 175 1421 L
132 1446 M 123 1455 L
119 1468 L
115 1464 L
119 1455 L
132 1446 L
145 1442 L
158 1442 L
171 1446 L
175 1451 L
175 1459 L
171 1468 L
158 1477 L
145 1481 L
158 1442 M 166 1446 L
171 1451 L
171 1459 L
166 1468 L
158 1477 L
145 1477 M 158 1477 L
171 1481 L
175 1485 L
175 1494 L
171 1502 L
158 1511 L
145 1515 L
132 1515 L
119 1511 L
115 1507 L
119 1502 L
123 1511 L
132 1515 L
158 1477 M 166 1481 L
171 1485 L
171 1494 L
166 1502 L
158 1511 L
67 1541 M 76 1549 L
89 1558 L
106 1567 L
128 1571 L
145 1571 L
166 1567 L
183 1558 L
196 1549 L
205 1541 L
76 1549 M 93 1558 L
106 1562 L
128 1567 L
145 1567 L
166 1562 L
179 1558 L
196 1549 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
409 1926 M 544 1950 L
679 2040 L
814 2084 L
949 2101 L
1084 2105 L
1219 2102 L
1354 2096 L
1489 2089 L
1624 2081 L
1759 2073 L
1894 2065 L
2029 2058 L
2164 2051 L
2299 2044 L
2434 2038 L
2569 2032 L
2704 2026 L
2839 2021 L
2974 2016 L
3027 2014 L
currentpoint stroke [32 24] 0 setdash M
409 1926 M 544 1840 L
679 1951 L
814 2027 L
949 2068 L
1084 2090 L
1219 2100 L
1354 2103 L
1489 2103 L
1624 2099 L
1759 2094 L
1894 2088 L
2029 2080 L
2164 2073 L
2299 2065 L
2434 2058 L
2569 2050 L
2704 2043 L
2839 2036 L
2974 2029 L
3027 2027 L
currentpoint stroke [] 0 setdash M
409 1550 M 544 1646 L
679 1680 L
814 1695 L
949 1702 L
1084 1704 L
1219 1702 L
1354 1697 L
1489 1692 L
1624 1685 L
1759 1678 L
1894 1671 L
2029 1664 L
2164 1658 L
2299 1651 L
2434 1645 L
2569 1639 L
2704 1634 L
2839 1629 L
2974 1624 L
3027 1622 L
currentpoint stroke [32 24] 0 setdash M
409 1550 M 544 1721 L
679 1693 L
814 1678 L
949 1677 L
1084 1679 L
1219 1682 L
1354 1683 L
1489 1683 L
1624 1681 L
1759 1678 L
1894 1674 L
2029 1669 L
2164 1664 L
2299 1659 L
2434 1653 L
2569 1647 L
2704 1642 L
2839 1636 L
2974 1631 L
3027 1629 L
currentpoint stroke [] 0 setdash M
409 1159 M 544 1232 L
679 1283 L
814 1303 L
949 1309 L
1084 1309 L
1219 1306 L
1354 1302 L
1489 1296 L
1624 1290 L
1759 1283 L
1894 1277 L
2029 1270 L
2164 1264 L
2299 1258 L
2434 1252 L
2569 1246 L
2704 1241 L
2839 1235 L
2974 1231 L
3027 1229 L
currentpoint stroke [32 24] 0 setdash M
409 1159 M 544 1200 L
679 1283 L
814 1313 L
949 1318 L
1084 1314 L
1219 1307 L
1354 1300 L
1489 1292 L
1624 1286 L
1759 1279 L
1894 1273 L
2029 1267 L
2164 1262 L
2299 1256 L
2434 1251 L
2569 1246 L
2704 1241 L
2839 1236 L
2974 1232 L
3027 1230 L
currentpoint stroke [] 0 setdash M
409 741 M 544 846 L
679 897 L
814 919 L
949 925 L
1084 924 L
1219 919 L
1354 913 L
1489 907 L
1624 900 L
1759 893 L
1894 886 L
2029 879 L
2164 873 L
2299 866 L
2434 860 L
2569 854 L
2704 849 L
2839 844 L
2974 839 L
3027 837 L
currentpoint stroke [32 24] 0 setdash M
409 741 M 544 846 L
679 889 L
814 916 L
949 926 L
1084 927 L
1219 922 L
1354 915 L
1489 907 L
1624 899 L
1759 892 L
1894 885 L
2029 878 L
2164 871 L
2299 865 L
2434 859 L
2569 854 L
2704 848 L
2839 843 L
2974 839 L
3027 837 L
currentpoint stroke [] 0 setdash M
409 378 M 544 450 L
679 495 L
814 516 L
949 524 L
1084 525 L
1219 522 L
1354 517 L
1489 511 L
1624 505 L
1759 498 L
1894 491 L
2029 485 L
2164 479 L
2299 472 L
2434 466 L
2569 461 L
2704 455 L
2839 450 L
2974 446 L
3027 444 L
currentpoint stroke [32 24] 0 setdash M
409 378 M 544 450 L
679 498 L
814 516 L
949 523 L
1084 524 L
1219 522 L
1354 517 L
1489 512 L
1624 505 L
1759 498 L
1894 492 L
2029 485 L
2164 478 L
2299 472 L
2434 466 L
2569 460 L
2704 455 L
2839 450 L
2974 445 L
3027 443 L
2343 2137 M currentpoint stroke [] 0 setdash M
2365 2158 M 2365 2098 L
2369 2158 M 2369 2098 L
2369 2145 M 2378 2154 L
2391 2158 L
2399 2158 L
2412 2154 L
2416 2145 L
2416 2098 L
2399 2158 M 2408 2154 L
2412 2145 L
2412 2098 L
2352 2158 M 2369 2158 L
2352 2098 M 2382 2098 L
2399 2098 M 2429 2098 L
2471 2103 M 2474 2108 L
2474 2098 L
2471 2103 L
2469 2106 L
2464 2108 L
2453 2108 L
2448 2106 L
2446 2103 L
2446 2098 L
2448 2095 L
2453 2093 L
2466 2088 L
2471 2085 L
2474 2082 L
2446 2101 M 2448 2098 L
2453 2095 L
2466 2090 L
2471 2088 L
2474 2085 L
2474 2077 L
2471 2075 L
2466 2072 L
2456 2072 L
currentpoint stroke M
2451 2075 L
2448 2077 L
2446 2082 L
2446 2072 L
2448 2077 L
2499 2149 M 2576 2149 L
2499 2124 M 2576 2124 L
2645 2180 M 2645 2098 L
2649 2188 M 2649 2098 L
2649 2188 M 2602 2124 L
2671 2124 L
2632 2098 M 2662 2098 L
currentpoint stroke [32 24] 0 setdash M
2343 1735 M currentpoint stroke [] 0 setdash M
2365 1757 M 2365 1697 L
2369 1757 M 2369 1697 L
2369 1744 M 2378 1753 L
2391 1757 L
2399 1757 L
2412 1753 L
2416 1744 L
2416 1697 L
2399 1757 M 2408 1753 L
2412 1744 L
2412 1697 L
2352 1757 M 2369 1757 L
2352 1697 M 2382 1697 L
2399 1697 M 2429 1697 L
2471 1702 M 2474 1707 L
2474 1697 L
2471 1702 L
2469 1704 L
2464 1707 L
2453 1707 L
2448 1704 L
2446 1702 L
2446 1697 L
2448 1694 L
2453 1692 L
2466 1686 L
2471 1684 L
2474 1681 L
2446 1699 M 2448 1697 L
2453 1694 L
2466 1689 L
2471 1686 L
2474 1684 L
2474 1676 L
2471 1674 L
2466 1671 L
2456 1671 L
2451 1674 L
2448 1676 L
2446 1681 L
2446 1671 L
2448 1676 L
2499 1748 M 2576 1748 L
2499 1723 M 2576 1723 L
2615 1787 M 2606 1744 L
2615 1753 L
2628 1757 L
2641 1757 L
2653 1753 L
2662 1744 L
2666 1731 L
2666 1723 L
2662 1710 L
2653 1701 L
2641 1697 L
2628 1697 L
2615 1701 L
2611 1705 L
2606 1714 L
2606 1718 L
2611 1723 L
2615 1718 L
2611 1714 L
2641 1757 M 2649 1753 L
2658 1744 L
2662 1731 L
2662 1723 L
2658 1710 L
2649 1701 L
2641 1697 L
2615 1787 M 2658 1787 L
2615 1783 M 2636 1783 L
2658 1787 L
currentpoint stroke [32 24] 0 setdash M
2343 1334 M currentpoint stroke [] 0 setdash M
2365 1356 M 2365 1296 L
2369 1356 M 2369 1296 L
2369 1343 M 2378 1351 L
2391 1356 L
2399 1356 L
2412 1351 L
2416 1343 L
2416 1296 L
2399 1356 M 2408 1351 L
2412 1343 L
2412 1296 L
2352 1356 M 2369 1356 L
2352 1296 M 2382 1296 L
2399 1296 M 2429 1296 L
2471 1301 M 2474 1306 L
2474 1296 L
2471 1301 L
2469 1303 L
2464 1306 L
2453 1306 L
2448 1303 L
2446 1301 L
2446 1296 L
2448 1293 L
2453 1290 L
2466 1285 L
2471 1283 L
2474 1280 L
2446 1298 M 2448 1296 L
2453 1293 L
2466 1288 L
2471 1285 L
2474 1283 L
2474 1275 L
2471 1272 L
2466 1270 L
2456 1270 L
2451 1272 L
2448 1275 L
2446 1280 L
2446 1270 L
2448 1275 L
2499 1347 M 2576 1347 L
2499 1321 M 2576 1321 L
2658 1373 M 2653 1369 L
2658 1364 L
2662 1369 L
2662 1373 L
2658 1382 L
2649 1386 L
2636 1386 L
2623 1382 L
2615 1373 L
2611 1364 L
2606 1347 L
2606 1321 L
2611 1308 L
2619 1300 L
2632 1296 L
2641 1296 L
2653 1300 L
2662 1308 L
2666 1321 L
2666 1326 L
2662 1339 L
2653 1347 L
2641 1351 L
2636 1351 L
2623 1347 L
2615 1339 L
2611 1326 L
2636 1386 M 2628 1382 L
2619 1373 L
2615 1364 L
2611 1347 L
2611 1321 L
2615 1308 L
2623 1300 L
2632 1296 L
2641 1296 M 2649 1300 L
2658 1308 L
2662 1321 L
2662 1326 L
2658 1339 L
2649 1347 L
2641 1351 L
currentpoint stroke [32 24] 0 setdash M
2343 970 M currentpoint stroke [] 0 setdash M
2365 991 M 2365 931 L
2369 991 M 2369 931 L
2369 978 M 2378 987 L
2391 991 L
2399 991 L
2412 987 L
2416 978 L
2416 931 L
2399 991 M 2408 987 L
2412 978 L
2412 931 L
2352 991 M 2369 991 L
2352 931 M 2382 931 L
2399 931 M 2429 931 L
2471 936 M 2474 941 L
2474 931 L
2471 936 L
2469 939 L
2464 941 L
2453 941 L
2448 939 L
2446 936 L
2446 931 L
2448 928 L
2453 926 L
2466 921 L
2471 918 L
2474 915 L
2446 933 M 2448 931 L
2453 928 L
2466 923 L
2471 921 L
2474 918 L
2474 910 L
2471 908 L
2466 905 L
2456 905 L
2451 908 L
2448 910 L
2446 915 L
2446 905 L
2448 910 L
2499 982 M 2576 982 L
2499 957 M 2576 957 L
2606 1021 M 2606 995 L
2606 1004 M 2611 1013 L
2619 1021 L
2628 1021 L
2649 1008 L
2658 1008 L
2662 1013 L
2666 1021 L
2611 1013 M 2619 1017 L
2628 1017 L
2649 1008 L
2666 1021 M 2666 1008 L
2662 995 L
2645 974 L
2641 965 L
2636 952 L
2636 931 L
2662 995 M 2641 974 L
2636 965 L
2632 952 L
2632 931 L
currentpoint stroke [32 24] 0 setdash M
2344 532 M currentpoint stroke [] 0 setdash M
2365 553 M 2365 493 L
2370 553 M 2370 493 L
2370 540 M 2378 549 L
2391 553 L
2400 553 L
2413 549 L
2417 540 L
2417 493 L
2400 553 M 2408 549 L
2413 540 L
2413 493 L
2352 553 M 2370 553 L
2352 493 M 2382 493 L
2400 493 M 2430 493 L
2472 498 M 2474 504 L
2474 493 L
2472 498 L
2469 501 L
2464 504 L
2454 504 L
2449 501 L
2446 498 L
2446 493 L
2449 491 L
2454 488 L
2467 483 L
2472 480 L
2474 478 L
2446 496 M 2449 493 L
2454 491 L
2467 485 L
2472 483 L
2474 480 L
2474 473 L
2472 470 L
2467 467 L
2456 467 L
2451 470 L
2449 473 L
2446 478 L
2446 467 L
2449 473 L
2499 545 M 2577 545 L
2499 519 M 2577 519 L
2628 583 M 2615 579 L
2611 571 L
2611 558 L
2615 549 L
2628 545 L
2645 545 L
2658 549 L
2663 558 L
2663 571 L
2658 579 L
2645 583 L
2628 583 L
2620 579 L
2615 571 L
2615 558 L
2620 549 L
2628 545 L
2645 545 M 2654 549 L
2658 558 L
2658 571 L
currentpoint stroke M
2654 579 L
2645 583 L
2628 545 M 2615 540 L
2611 536 L
2607 528 L
2607 510 L
2611 502 L
2615 498 L
2628 493 L
2645 493 L
2658 498 L
2663 502 L
2667 510 L
2667 528 L
2663 536 L
2658 540 L
2645 545 L
2628 545 M 2620 540 L
2615 536 L
2611 528 L
2611 510 L
2615 502 L
2620 498 L
2628 493 L
2645 493 M 2654 498 L
2658 502 L
2663 510 L
2663 528 L
2658 536 L
2654 540 L
2645 545 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 2:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigII2.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -249 3150 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: vector.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 306 L
509 255 M 509 280 L
677 255 M 677 280 L
845 255 M 845 280 L
1013 255 M 1013 280 L
1181 255 M 1181 306 L
1348 255 M 1348 280 L
1516 255 M 1516 280 L
1684 255 M 1684 280 L
1852 255 M 1852 280 L
2020 255 M 2020 306 L
2188 255 M 2188 280 L
2356 255 M 2356 280 L
2523 255 M 2523 280 L
2691 255 M 2691 280 L
2859 255 M 2859 306 L
3027 255 M 3027 280 L
309 178 M 338 216 M 328 213 L
322 204 L
319 187 L
319 178 L
322 162 L
328 152 L
338 149 L
345 149 L
354 152 L
361 162 L
364 178 L
364 187 L
361 204 L
354 213 L
345 216 L
338 216 L
332 213 L
328 210 L
325 204 L
322 187 L
322 178 L
325 162 L
328 155 L
332 152 L
338 149 L
345 149 M 351 152 L
354 155 L
357 162 L
361 178 L
361 187 L
357 204 L
354 210 L
351 213 L
345 216 L
1100 178 M 1129 216 M 1119 213 L
1113 204 L
1110 187 L
1110 178 L
1113 162 L
1119 152 L
1129 149 L
1135 149 L
1145 152 L
1151 162 L
1155 178 L
1155 187 L
1151 204 L
1145 213 L
1135 216 L
1129 216 L
1122 213 L
1119 210 L
1116 204 L
1113 187 L
1113 178 L
1116 162 L
1119 155 L
1122 152 L
1129 149 L
1135 149 M 1142 152 L
1145 155 L
1148 162 L
1151 178 L
1151 187 L
1148 204 L
1145 210 L
1142 213 L
1135 216 L
1180 155 M 1177 152 L
1180 149 L
1184 152 L
1180 155 L
1213 216 M 1206 184 L
1213 191 L
1222 194 L
1232 194 L
1242 191 L
1248 184 L
1251 174 L
1251 168 L
1248 158 L
1242 152 L
1232 149 L
1222 149 L
1213 152 L
1209 155 L
1206 162 L
1206 165 L
1209 168 L
1213 165 L
1209 162 L
1232 194 M 1239 191 L
1245 184 L
1248 174 L
1248 168 L
1245 158 L
1239 152 L
1232 149 L
1213 216 M 1245 216 L
1213 213 M 1229 213 L
1245 216 L
1988 178 M 2007 204 M 2013 207 L
2023 216 L
2023 149 L
2020 213 M 2020 149 L
2007 149 M 2036 149 L
2778 178 M 2798 204 M 2804 207 L
2814 216 L
2814 149 L
2811 213 M 2811 149 L
2798 149 M 2827 149 L
2859 155 M 2856 152 L
2859 149 L
2862 152 L
2859 155 L
2891 216 M 2885 184 L
2891 191 L
2901 194 L
2911 194 L
2920 191 L
2927 184 L
2930 174 L
2930 168 L
2927 158 L
2920 152 L
2911 149 L
2901 149 L
2891 152 L
2888 155 L
2885 162 L
2885 165 L
2888 168 L
2891 165 L
2888 162 L
2911 194 M 2917 191 L
2924 184 L
2927 174 L
2927 168 L
2924 158 L
2917 152 L
2911 149 L
2891 216 M 2924 216 L
2891 213 M 2907 213 L
2924 216 L
341 2261 M 3027 2261 L
341 2261 M 341 2209 L
509 2261 M 509 2235 L
677 2261 M 677 2235 L
845 2261 M 845 2235 L
1013 2261 M 1013 2235 L
1181 2261 M 1181 2209 L
1348 2261 M 1348 2235 L
1516 2261 M 1516 2235 L
1684 2261 M 1684 2235 L
1852 2261 M 1852 2235 L
2020 2261 M 2020 2209 L
2188 2261 M 2188 2235 L
2356 2261 M 2356 2235 L
2523 2261 M 2523 2235 L
2691 2261 M 2691 2235 L
2859 2261 M 2859 2209 L
3027 2261 M 3027 2235 L
341 255 M 341 2261 L
341 255 M 410 255 L
341 380 M 376 380 L
341 506 M 376 506 L
341 631 M 376 631 L
341 756 M 376 756 L
341 882 M 410 882 L
341 1007 M 376 1007 L
341 1132 M 376 1132 L
341 1258 M 376 1258 L
341 1383 M 376 1383 L
341 1508 M 410 1508 L
341 1634 M 376 1634 L
341 1759 M 376 1759 L
341 1885 M 376 1885 L
341 2010 M 376 2010 L
341 2135 M 410 2135 L
341 2261 M 376 2261 L
45 255 M 58 255 M 116 255 L
158 293 M 148 290 L
141 281 L
138 264 L
138 255 L
141 239 L
148 229 L
158 226 L
164 226 L
174 229 L
180 239 L
183 255 L
183 264 L
180 281 L
174 290 L
164 293 L
158 293 L
151 290 L
148 287 L
145 281 L
141 264 L
141 255 L
145 239 L
148 232 L
151 229 L
158 226 L
164 226 M 171 229 L
174 232 L
177 239 L
180 255 L
180 264 L
177 281 L
174 287 L
171 290 L
164 293 L
209 232 M 206 229 L
209 226 L
212 229 L
209 232 L
241 293 M 235 261 L
241 268 L
251 271 L
261 271 L
270 268 L
277 261 L
280 252 L
280 245 L
277 235 L
270 229 L
261 226 L
251 226 L
241 229 L
238 232 L
235 239 L
235 242 L
238 245 L
241 242 L
238 239 L
261 271 M 267 268 L
274 261 L
277 252 L
277 245 L
274 235 L
267 229 L
261 226 L
241 293 M 274 293 L
241 290 M 258 290 L
274 293 L
225 882 M 254 920 M 245 917 L
238 907 L
235 891 L
235 882 L
238 865 L
245 856 L
254 853 L
261 853 L
270 856 L
277 865 L
280 882 L
280 891 L
277 907 L
270 917 L
261 920 L
254 920 L
248 917 L
245 914 L
241 907 L
238 891 L
238 882 L
241 865 L
245 859 L
248 856 L
254 853 L
261 853 M 267 856 L
270 859 L
274 865 L
277 882 L
277 891 L
274 907 L
270 914 L
267 917 L
261 920 L
currentpoint stroke M
129 1508 M 158 1547 M 148 1544 L
141 1534 L
138 1518 L
138 1508 L
141 1492 L
148 1483 L
158 1479 L
164 1479 L
174 1483 L
180 1492 L
183 1508 L
183 1518 L
180 1534 L
174 1544 L
164 1547 L
158 1547 L
151 1544 L
148 1541 L
145 1534 L
141 1518 L
141 1508 L
145 1492 L
148 1486 L
151 1483 L
158 1479 L
164 1479 M 170 1483 L
174 1486 L
177 1492 L
180 1508 L
180 1518 L
177 1534 L
174 1541 L
170 1544 L
164 1547 L
209 1486 M 206 1483 L
209 1479 L
212 1483 L
209 1486 L
241 1547 M 235 1515 L
241 1521 L
251 1524 L
261 1524 L
270 1521 L
277 1515 L
280 1505 L
280 1499 L
277 1489 L
270 1483 L
261 1479 L
251 1479 L
241 1483 L
238 1486 L
235 1492 L
235 1495 L
238 1499 L
241 1495 L
238 1492 L
261 1524 M 267 1521 L
274 1515 L
277 1505 L
277 1499 L
274 1489 L
267 1483 L
261 1479 L
241 1547 M 274 1547 L
241 1544 M 257 1544 L
274 1547 L
225 2135 M 245 2161 M 251 2164 L
261 2174 L
261 2106 L
257 2171 M 257 2106 L
245 2106 M 274 2106 L
3027 255 M 3027 2261 L
3027 255 M 2958 255 L
3027 380 M 2993 380 L
3027 506 M 2993 506 L
3027 631 M 2993 631 L
3027 756 M 2993 756 L
3027 882 M 2958 882 L
3027 1007 M 2993 1007 L
3027 1132 M 2993 1132 L
3027 1258 M 2993 1258 L
3027 1383 M 2993 1383 L
3027 1508 M 2958 1508 L
3027 1634 M 2993 1634 L
3027 1759 M 2993 1759 L
3027 1885 M 2993 1885 L
3027 2010 M 2993 2010 L
3027 2135 M 2958 2135 L
3027 2261 M 2993 2261 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1647 62 M 1660 65 M 1666 72 L
1676 75 L
1673 78 L
1666 75 L
1660 65 L
1657 56 L
1657 46 L
1660 36 L
1663 33 L
1670 33 L
1676 36 L
1682 46 L
1686 56 L
1657 46 M 1660 40 L
1663 36 L
1670 36 L
1676 40 L
1682 46 L
1682 56 M 1682 46 L
1686 36 L
1689 33 L
1695 33 L
1702 36 L
1708 46 L
1711 56 L
1711 65 L
1708 75 L
1705 78 L
1702 75 L
1708 72 L
1711 65 L
1682 46 M 1686 40 L
1689 36 L
1695 36 L
1702 40 L
1708 46 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1126 M 64 1142 M 132 1142 L
64 1145 M 132 1145 L
83 1164 M 109 1164 L
64 1132 M 64 1184 L
83 1184 L
64 1180 L
96 1145 M 96 1164 L
132 1132 M 132 1154 L
51 1225 M 57 1219 L
67 1212 L
80 1206 L
96 1203 L
109 1203 L
125 1206 L
138 1212 L
148 1219 L
154 1225 L
57 1219 M 70 1212 L
80 1209 L
96 1206 L
109 1206 L
125 1209 L
135 1212 L
148 1219 L
64 1251 M 67 1248 L
70 1251 L
67 1254 L
64 1251 L
86 1251 M 131 1251 L
86 1254 M 131 1254 L
86 1241 M 86 1254 L
131 1241 M 131 1264 L
99 1283 M 93 1290 L
89 1299 L
86 1296 L
89 1290 L
99 1283 L
109 1280 L
118 1280 L
128 1283 L
131 1287 L
131 1293 L
128 1299 L
118 1306 L
109 1309 L
118 1280 M 125 1283 L
128 1287 L
128 1293 L
125 1299 L
118 1306 L
109 1306 M 118 1306 L
128 1309 L
131 1312 L
131 1319 L
128 1325 L
118 1332 L
109 1335 L
99 1335 L
89 1332 L
86 1328 L
89 1325 L
93 1332 L
99 1335 L
118 1306 M 125 1309 L
128 1312 L
128 1319 L
125 1325 L
118 1332 L
51 1354 M 57 1361 L
67 1367 L
80 1374 L
96 1377 L
109 1377 L
125 1374 L
138 1367 L
147 1361 L
154 1354 L
57 1361 M 70 1367 L
80 1370 L
96 1374 L
109 1374 L
125 1370 L
134 1367 L
147 1361 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
362 2135 M 404 1068 L
447 741 L
489 723 L
531 743 L
573 763 L
615 780 L
658 796 L
700 811 L
742 821 L
784 829 L
826 835 L
869 840 L
911 845 L
953 849 L
995 851 L
1037 854 L
1080 857 L
1122 858 L
1164 861 L
1206 862 L
1248 863 L
1290 864 L
1333 865 L
1375 866 L
1417 867 L
1459 868 L
1501 869 L
1544 869 L
1586 870 L
1628 870 L
1670 871 L
1712 871 L
1754 872 L
1797 872 L
1839 873 L
1881 873 L
1923 873 L
1965 874 L
2008 874 L
2050 874 L
2092 874 L
2134 875 L
2176 875 L
2219 875 L
2261 875 L
2303 876 L
2345 876 L
2387 876 L
2429 876 L
2472 876 L
2514 876 L
2556 877 L
2598 877 L
2640 877 L
2683 877 L
2725 877 L
2767 877 L
2809 877 L
2851 877 L
2894 877 L
2936 878 L
2978 878 L
3020 878 L
3027 878 L
currentpoint stroke [32 24] 0 setdash M
362 2135 M 404 419 L
447 560 L
489 661 L
531 720 L
573 758 L
615 783 L
658 801 L
700 814 L
742 824 L
784 831 L
826 837 L
869 842 L
911 846 L
953 850 L
995 853 L
1037 855 L
1080 857 L
1122 859 L
1164 861 L
1206 862 L
1248 863 L
1290 864 L
1333 866 L
1375 866 L
1417 867 L
1459 868 L
currentpoint stroke M
1501 869 L
1544 869 L
1586 870 L
1628 870 L
1670 871 L
1712 871 L
1754 872 L
1797 872 L
1839 873 L
1881 873 L
1923 873 L
1965 874 L
2008 874 L
2050 874 L
2092 874 L
2134 875 L
2176 875 L
2219 875 L
2261 875 L
2303 876 L
2345 876 L
2387 876 L
2429 876 L
2472 876 L
2514 876 L
2556 877 L
2598 877 L
2640 877 L
2683 877 L
2725 877 L
2767 877 L
2809 877 L
2851 877 L
2894 877 L
2936 878 L
2978 878 L
3020 878 L
3027 878 L
currentpoint stroke [6 12] 0 setdash M
362 2135 M 404 582 L
447 560 L
489 657 L
531 699 L
573 743 L
615 768 L
658 788 L
700 801 L
742 824 L
784 831 L
826 837 L
869 842 L
911 846 L
953 850 L
995 853 L
1037 855 L
1080 857 L
1122 859 L
1164 861 L
1206 862 L
1248 863 L
1290 864 L
1333 866 L
1375 866 L
1417 867 L
1459 868 L
1501 869 L
1544 869 L
1586 870 L
1628 870 L
1670 871 L
1712 871 L
1754 872 L
1797 872 L
1839 873 L
1881 873 L
1923 873 L
1965 874 L
2008 874 L
2050 874 L
2092 874 L
2134 875 L
2176 875 L
2219 875 L
2261 875 L
2303 876 L
2345 876 L
2387 876 L
2429 876 L
2472 876 L
2514 876 L
2556 877 L
2598 877 L
2640 877 L
2683 877 L
2725 877 L
2767 877 L
2809 877 L
2851 877 L
2894 877 L
2936 878 L
2978 878 L
3020 878 L
3027 878 L
585 437 M currentpoint stroke [] 0 setdash M
602 453 M 602 408 L
605 453 M 605 408 L
605 444 M 611 450 L
621 453 L
627 453 L
637 450 L
640 444 L
640 408 L
627 453 M 634 450 L
637 444 L
637 408 L
592 453 M 605 453 L
592 408 M 614 408 L
627 408 M 650 408 L
681 412 M 683 416 L
683 408 L
681 412 L
680 414 L
676 416 L
668 416 L
664 414 L
662 412 L
662 408 L
664 406 L
668 404 L
678 400 L
681 398 L
683 397 L
662 410 M 664 408 L
668 406 L
678 402 L
681 400 L
683 398 L
683 393 L
681 391 L
678 389 L
670 389 L
666 391 L
664 393 L
662 397 L
662 389 L
664 393 L
702 447 M 760 447 L
702 427 M 760 427 L
783 476 M 783 456 L
783 463 M 786 469 L
792 476 L
799 476 L
815 466 L
821 466 L
825 469 L
828 476 L
786 469 M 792 473 L
799 473 L
815 466 L
828 476 M 828 466 L
825 456 L
812 440 L
808 434 L
805 424 L
805 408 L
825 456 M 808 440 L
805 434 L
802 424 L
802 408 L
currentpoint stroke [6 12] 0 setdash M
585 583 M currentpoint stroke [] 0 setdash M
602 599 M 602 554 L
605 599 M 605 554 L
605 589 M 611 596 L
621 599 L
627 599 L
637 596 L
640 589 L
640 554 L
627 599 M 634 596 L
637 589 L
637 554 L
592 599 M 605 599 L
592 554 M 614 554 L
627 554 M 650 554 L
681 558 M 683 562 L
683 554 L
681 558 L
680 560 L
676 562 L
668 562 L
664 560 L
662 558 L
662 554 L
664 552 L
668 550 L
678 546 L
681 544 L
683 542 L
662 556 M 664 554 L
668 552 L
678 548 L
681 546 L
683 544 L
683 539 L
681 537 L
678 535 L
670 535 L
666 537 L
664 539 L
662 542 L
662 535 L
664 539 L
702 593 M 760 593 L
702 573 M 760 573 L
799 622 M 789 618 L
786 612 L
786 602 L
789 596 L
799 593 L
812 593 L
821 596 L
825 602 L
825 612 L
821 618 L
812 622 L
799 622 L
792 618 L
789 612 L
789 602 L
792 596 L
799 593 L
812 593 M 818 596 L
821 602 L
821 612 L
818 618 L
812 622 L
799 593 M 789 589 L
786 586 L
783 580 L
783 567 L
786 560 L
789 557 L
799 554 L
812 554 L
821 557 L
825 560 L
828 567 L
828 580 L
825 586 L
821 589 L
812 593 L
799 593 M 792 589 L
789 586 L
786 580 L
786 567 L
789 560 L
792 557 L
799 554 L
812 554 M 818 557 L
821 560 L
825 567 L
825 580 L
821 586 L
818 589 L
812 593 L
currentpoint stroke [6 12] 0 setdash M
537 948 M currentpoint stroke [] 0 setdash M
553 964 M 553 919 L
556 964 M 556 919 L
556 954 M 562 961 L
572 964 L
579 964 L
588 961 L
591 954 L
591 919 L
579 964 M 585 961 L
588 954 L
588 919 L
543 964 M 556 964 L
543 919 M 566 919 L
579 919 M 601 919 L
633 923 M 635 926 L
635 919 L
633 923 L
631 924 L
627 926 L
619 926 L
615 924 L
613 923 L
613 919 L
615 917 L
619 915 L
629 911 L
633 909 L
635 907 L
613 921 M 615 919 L
619 917 L
629 913 L
633 911 L
635 909 L
635 903 L
633 901 L
629 899 L
621 899 L
617 901 L
currentpoint stroke M
615 903 L
613 907 L
613 899 L
615 903 L
653 957 M 711 957 L
653 938 M 711 938 L
772 977 M 769 973 L
772 970 L
776 973 L
776 977 L
772 983 L
766 986 L
756 986 L
747 983 L
740 977 L
737 970 L
734 957 L
734 938 L
737 928 L
743 922 L
753 919 L
760 919 L
769 922 L
776 928 L
779 938 L
779 941 L
776 951 L
769 957 L
760 961 L
756 961 L
747 957 L
740 951 L
737 941 L
756 986 M 750 983 L
743 977 L
740 970 L
737 957 L
737 938 L
740 928 L
747 922 L
753 919 L
760 919 M 766 922 L
772 928 L
776 938 L
776 941 L
772 951 L
766 957 L
760 961 L
currentpoint stroke [6 12] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 3:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigII3.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -249 3150 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: gomeg.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 306 L
476 255 M 476 280 L
610 255 M 610 280 L
744 255 M 744 280 L
878 255 M 878 280 L
1013 255 M 1013 306 L
1147 255 M 1147 280 L
1281 255 M 1281 280 L
1416 255 M 1416 280 L
1550 255 M 1550 280 L
1684 255 M 1684 306 L
1818 255 M 1818 280 L
1953 255 M 1953 280 L
2087 255 M 2087 280 L
2221 255 M 2221 280 L
2356 255 M 2356 306 L
2490 255 M 2490 280 L
2624 255 M 2624 280 L
2758 255 M 2758 280 L
2893 255 M 2893 280 L
3027 255 M 3027 306 L
309 178 M 338 216 M 328 213 L
322 204 L
319 187 L
319 178 L
322 162 L
328 152 L
338 149 L
345 149 L
354 152 L
361 162 L
364 178 L
364 187 L
361 204 L
354 213 L
345 216 L
338 216 L
332 213 L
328 210 L
325 204 L
322 187 L
322 178 L
325 162 L
328 155 L
332 152 L
338 149 L
345 149 M 351 152 L
354 155 L
357 162 L
361 178 L
361 187 L
357 204 L
354 210 L
351 213 L
345 216 L
932 178 M 961 216 M 951 213 L
945 204 L
942 187 L
942 178 L
945 162 L
951 152 L
961 149 L
968 149 L
977 152 L
984 162 L
987 178 L
987 187 L
984 204 L
977 213 L
968 216 L
961 216 L
955 213 L
951 210 L
948 204 L
945 187 L
945 178 L
948 162 L
951 155 L
955 152 L
961 149 L
968 149 M 974 152 L
977 155 L
980 162 L
984 178 L
984 187 L
980 204 L
977 210 L
974 213 L
968 216 L
1013 155 M 1009 152 L
1013 149 L
1016 152 L
1013 155 L
1045 216 M 1038 184 L
1045 191 L
1055 194 L
1064 194 L
1074 191 L
1080 184 L
1084 174 L
1084 168 L
1080 158 L
1074 152 L
1064 149 L
1055 149 L
1045 152 L
1042 155 L
1038 162 L
1038 165 L
1042 168 L
1045 165 L
1042 162 L
1064 194 M 1071 191 L
1077 184 L
1080 174 L
1080 168 L
1077 158 L
1071 152 L
1064 149 L
1045 216 M 1077 216 L
1045 213 M 1061 213 L
1077 216 L
1652 178 M 1671 204 M 1678 207 L
1687 216 L
1687 149 L
1684 213 M 1684 149 L
1671 149 M 1700 149 L
2275 178 M 2294 204 M 2301 207 L
2310 216 L
2310 149 L
2307 213 M 2307 149 L
2294 149 M 2323 149 L
2355 155 M 2352 152 L
2355 149 L
2359 152 L
2355 155 L
2388 216 M 2381 184 L
2388 191 L
2397 194 L
2407 194 L
2417 191 L
2423 184 L
2426 174 L
2426 168 L
2423 158 L
2417 152 L
2407 149 L
2397 149 L
2388 152 L
2384 155 L
2381 162 L
2381 165 L
2384 168 L
2388 165 L
2384 162 L
2407 194 M 2413 191 L
2420 184 L
2423 174 L
2423 168 L
2420 158 L
2413 152 L
2407 149 L
2388 216 M 2420 216 L
2388 213 M 2404 213 L
2420 216 L
2995 178 M 3008 204 M 3011 200 L
3008 197 L
3004 200 L
3004 204 L
3008 210 L
3011 213 L
3020 216 L
3033 216 L
3043 213 L
3046 210 L
3049 204 L
3049 197 L
3046 191 L
3037 184 L
3020 178 L
3014 174 L
3008 168 L
3004 158 L
3004 149 L
3033 216 M 3040 213 L
3043 210 L
3046 204 L
3046 197 L
3043 191 L
3033 184 L
3020 178 L
3004 155 M 3008 158 L
3014 158 L
3030 152 L
3040 152 L
3046 155 L
3049 158 L
3014 158 M 3030 149 L
3043 149 L
3046 152 L
3049 158 L
3049 165 L
341 2261 M 3027 2261 L
341 2261 M 341 2209 L
476 2261 M 476 2235 L
610 2261 M 610 2235 L
744 2261 M 744 2235 L
878 2261 M 878 2235 L
1013 2261 M 1013 2209 L
1147 2261 M 1147 2235 L
1281 2261 M 1281 2235 L
1416 2261 M 1416 2235 L
1550 2261 M 1550 2235 L
1684 2261 M 1684 2209 L
1818 2261 M 1818 2235 L
1953 2261 M 1953 2235 L
2087 2261 M 2087 2235 L
2221 2261 M 2221 2235 L
2356 2261 M 2356 2209 L
2490 2261 M 2490 2235 L
2624 2261 M 2624 2235 L
2758 2261 M 2758 2235 L
2893 2261 M 2893 2235 L
3027 2261 M 3027 2209 L
341 255 M 341 2261 L
341 255 M 410 255 L
341 360 M 376 360 L
341 466 M 376 466 L
341 571 M 376 571 L
341 677 M 376 677 L
341 783 M 376 783 L
341 888 M 410 888 L
341 994 M 376 994 L
341 1099 M 376 1099 L
341 1205 M 376 1205 L
341 1311 M 376 1311 L
341 1416 M 376 1416 L
341 1522 M 410 1522 L
341 1627 M 376 1627 L
341 1733 M 376 1733 L
341 1838 M 376 1838 L
341 1944 M 376 1944 L
341 2049 M 376 2049 L
341 2155 M 410 2155 L
341 2261 M 376 2261 L
45 255 M 58 255 M 116 255 L
158 293 M 148 290 L
141 281 L
138 264 L
138 255 L
141 239 L
148 229 L
158 226 L
164 226 L
174 229 L
180 239 L
183 255 L
183 264 L
180 281 L
174 290 L
164 293 L
158 293 L
151 290 L
148 287 L
145 281 L
141 264 L
141 255 L
145 239 L
148 232 L
151 229 L
158 226 L
164 226 M 171 229 L
174 232 L
177 239 L
180 255 L
180 264 L
177 281 L
174 287 L
171 290 L
164 293 L
209 232 M 206 229 L
209 226 L
212 229 L
209 232 L
274 284 M 270 281 L
274 277 L
277 281 L
277 284 L
274 290 L
267 293 L
258 293 L
248 290 L
241 284 L
238 277 L
235 264 L
235 245 L
238 235 L
245 229 L
254 226 L
currentpoint stroke M
261 226 L
270 229 L
277 235 L
280 245 L
280 248 L
277 258 L
270 264 L
261 268 L
258 268 L
248 264 L
241 258 L
238 248 L
258 293 M 251 290 L
245 284 L
241 277 L
238 264 L
238 245 L
241 235 L
248 229 L
254 226 L
261 226 M 267 229 L
274 235 L
277 245 L
277 248 L
274 258 L
267 264 L
261 268 L
45 888 M 58 888 M 116 888 L
158 927 M 148 924 L
141 914 L
138 898 L
138 888 L
141 872 L
148 862 L
158 859 L
164 859 L
174 862 L
180 872 L
183 888 L
183 898 L
180 914 L
174 924 L
164 927 L
158 927 L
151 924 L
148 920 L
145 914 L
141 898 L
141 888 L
145 872 L
148 866 L
151 862 L
158 859 L
164 859 M 170 862 L
174 866 L
177 872 L
180 888 L
180 898 L
177 914 L
174 920 L
170 924 L
164 927 L
209 866 M 206 862 L
209 859 L
212 862 L
209 866 L
238 914 M 241 911 L
238 908 L
235 911 L
235 914 L
238 920 L
241 924 L
251 927 L
264 927 L
274 924 L
277 917 L
277 908 L
274 901 L
264 898 L
254 898 L
264 927 M 270 924 L
274 917 L
274 908 L
270 901 L
264 898 L
270 895 L
277 888 L
280 882 L
280 872 L
277 866 L
274 862 L
264 859 L
251 859 L
241 862 L
238 866 L
235 872 L
235 875 L
238 878 L
241 875 L
238 872 L
274 891 M 277 882 L
277 872 L
274 866 L
270 862 L
264 859 L
225 1522 M 254 1560 M 245 1557 L
238 1547 L
235 1531 L
235 1522 L
238 1505 L
245 1496 L
254 1493 L
261 1493 L
270 1496 L
277 1505 L
280 1522 L
280 1531 L
277 1547 L
270 1557 L
261 1560 L
254 1560 L
248 1557 L
245 1554 L
241 1547 L
238 1531 L
238 1522 L
241 1505 L
245 1499 L
248 1496 L
254 1493 L
261 1493 M 267 1496 L
270 1499 L
274 1505 L
277 1522 L
277 1531 L
274 1547 L
270 1554 L
267 1557 L
261 1560 L
129 2155 M 158 2194 M 148 2190 L
141 2181 L
138 2165 L
138 2155 L
141 2139 L
148 2129 L
158 2126 L
164 2126 L
174 2129 L
180 2139 L
183 2155 L
183 2165 L
180 2181 L
174 2190 L
164 2194 L
158 2194 L
151 2190 L
148 2187 L
145 2181 L
141 2165 L
141 2155 L
145 2139 L
148 2132 L
151 2129 L
158 2126 L
164 2126 M 170 2129 L
174 2132 L
177 2139 L
180 2155 L
180 2165 L
177 2181 L
174 2187 L
170 2190 L
164 2194 L
209 2132 M 206 2129 L
209 2126 L
212 2129 L
209 2132 L
238 2181 M 241 2178 L
238 2174 L
235 2178 L
235 2181 L
238 2187 L
241 2190 L
251 2194 L
264 2194 L
274 2190 L
277 2184 L
277 2174 L
274 2168 L
264 2165 L
254 2165 L
264 2194 M 270 2190 L
274 2184 L
274 2174 L
270 2168 L
264 2165 L
270 2161 L
277 2155 L
280 2149 L
280 2139 L
277 2132 L
274 2129 L
264 2126 L
251 2126 L
241 2129 L
238 2132 L
235 2139 L
235 2142 L
238 2145 L
241 2142 L
238 2139 L
274 2158 M 277 2149 L
277 2139 L
274 2132 L
270 2129 L
264 2126 L
3027 255 M 3027 2261 L
3027 255 M 2958 255 L
3027 360 M 2993 360 L
3027 466 M 2993 466 L
3027 571 M 2993 571 L
3027 677 M 2993 677 L
3027 783 M 2993 783 L
3027 888 M 2958 888 L
3027 994 M 2993 994 L
3027 1099 M 2993 1099 L
3027 1205 M 2993 1205 L
3027 1311 M 2993 1311 L
3027 1416 M 2993 1416 L
3027 1522 M 2958 1522 L
3027 1627 M 2993 1627 L
3027 1733 M 2993 1733 L
3027 1838 M 2993 1838 L
3027 1944 M 2993 1944 L
3027 2049 M 2993 2049 L
3027 2155 M 2958 2155 L
3027 2261 M 2993 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1647 62 M 1660 65 M 1666 72 L
1676 75 L
1673 78 L
1666 75 L
1660 65 L
1657 56 L
1657 46 L
1660 36 L
1663 33 L
1670 33 L
1676 36 L
1682 46 L
1686 56 L
1657 46 M 1660 40 L
1663 36 L
1670 36 L
1676 40 L
1682 46 L
1682 56 M 1682 46 L
1686 36 L
1689 33 L
1695 33 L
1702 36 L
1708 46 L
1711 56 L
1711 65 L
1708 75 L
1705 78 L
1702 75 L
1708 72 L
1711 65 L
1682 46 M 1686 40 L
1689 36 L
1695 36 L
1702 40 L
1708 46 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1121 M 74 1175 M 83 1179 L
64 1179 L
74 1175 L
67 1169 L
64 1159 L
64 1153 L
67 1143 L
74 1137 L
80 1134 L
90 1130 L
106 1130 L
115 1134 L
122 1137 L
128 1143 L
132 1153 L
132 1159 L
128 1169 L
122 1175 L
64 1153 M 67 1146 L
74 1140 L
80 1137 L
90 1134 L
106 1134 L
115 1137 L
122 1140 L
128 1146 L
132 1153 L
currentpoint stroke M
106 1175 M 132 1175 L
106 1179 M 132 1179 L
106 1166 M 106 1188 L
51 1230 M 57 1224 L
67 1217 L
80 1211 L
96 1208 L
109 1208 L
125 1211 L
138 1217 L
148 1224 L
154 1230 L
57 1224 M 70 1217 L
80 1214 L
96 1211 L
109 1211 L
125 1214 L
135 1217 L
148 1224 L
64 1256 M 67 1253 L
70 1256 L
67 1259 L
64 1256 L
86 1256 M 131 1256 L
86 1259 M 131 1259 L
86 1246 M 86 1259 L
131 1246 M 131 1269 L
99 1288 M 93 1295 L
89 1304 L
86 1301 L
89 1295 L
99 1288 L
109 1285 L
118 1285 L
128 1288 L
131 1291 L
131 1298 L
128 1304 L
118 1311 L
109 1314 L
118 1285 M 125 1288 L
128 1291 L
128 1298 L
125 1304 L
118 1311 L
109 1311 M 118 1311 L
128 1314 L
131 1317 L
131 1324 L
128 1330 L
118 1337 L
109 1340 L
99 1340 L
89 1337 L
86 1333 L
89 1330 L
93 1337 L
99 1340 L
118 1311 M 125 1314 L
128 1317 L
128 1324 L
125 1330 L
118 1337 L
51 1359 M 57 1366 L
67 1372 L
80 1378 L
96 1382 L
109 1382 L
125 1378 L
138 1372 L
147 1366 L
154 1359 L
57 1366 M 70 1372 L
80 1375 L
96 1378 L
109 1378 L
125 1375 L
134 1372 L
147 1366 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
362 1792 M 404 1967 L
447 2050 L
489 2104 L
531 2134 L
573 2144 L
615 2140 L
658 2129 L
700 2112 L
742 2092 L
784 2070 L
826 2048 L
869 2027 L
911 2006 L
953 1985 L
995 1966 L
1037 1947 L
1080 1929 L
1122 1912 L
1164 1896 L
1206 1881 L
1248 1867 L
1290 1854 L
1333 1841 L
1375 1829 L
1417 1818 L
1459 1807 L
1501 1797 L
1544 1787 L
1586 1778 L
1628 1770 L
1670 1762 L
1712 1754 L
1754 1747 L
1797 1740 L
1839 1733 L
1881 1727 L
1923 1721 L
1965 1716 L
2008 1711 L
2050 1706 L
2092 1701 L
2134 1696 L
2176 1692 L
2219 1688 L
2261 1684 L
2303 1680 L
2345 1676 L
2387 1673 L
2429 1669 L
2472 1666 L
2514 1663 L
2556 1660 L
2598 1657 L
2640 1655 L
2683 1652 L
2725 1649 L
2767 1647 L
2809 1645 L
2851 1642 L
2894 1640 L
2936 1638 L
2978 1636 L
3020 1634 L
3027 1634 L
currentpoint stroke [32 24] 0 setdash M
362 1253 M 404 1066 L
447 921 L
489 805 L
531 713 L
573 639 L
615 578 L
658 529 L
700 489 L
742 458 L
784 434 L
826 417 L
869 404 L
911 396 L
953 392 L
995 391 L
1037 392 L
1080 396 L
1122 401 L
1164 408 L
1206 415 L
1248 424 L
1290 433 L
1333 443 L
1375 453 L
1417 463 L
1459 474 L
1501 485 L
1544 496 L
1586 507 L
1628 518 L
1670 529 L
1712 540 L
1754 551 L
1797 562 L
1839 573 L
1881 584 L
currentpoint stroke [32 24] 0 setdash M
2936 803 M 2978 809 L
3020 816 L
3027 817 L
781 2151 M currentpoint stroke [] 0 setdash M
797 2190 M 797 2122 L
800 2190 M 800 2122 L
787 2190 M 826 2190 L
836 2187 L
839 2183 L
842 2177 L
842 2171 L
839 2164 L
836 2161 L
826 2158 L
800 2158 L
826 2190 M 832 2187 L
836 2183 L
839 2177 L
839 2171 L
836 2164 L
832 2161 L
826 2158 L
787 2122 M 810 2122 L
816 2158 M 823 2154 L
826 2151 L
836 2129 L
839 2125 L
842 2125 L
845 2129 L
823 2154 M 826 2148 L
832 2125 L
836 2122 L
842 2122 L
845 2129 L
845 2132 L
865 2148 M 903 2148 L
903 2154 L
900 2161 L
897 2164 L
890 2167 L
881 2167 L
871 2164 L
865 2158 L
861 2148 L
861 2142 L
865 2132 L
871 2125 L
881 2122 L
887 2122 L
897 2125 L
903 2132 L
900 2148 M 900 2158 L
897 2164 L
881 2167 M 874 2164 L
868 2158 L
865 2148 L
865 2142 L
868 2132 L
874 2125 L
881 2122 L
1019 2180 M 1022 2171 L
1022 2190 L
1019 2180 L
1013 2187 L
1003 2190 L
997 2190 L
987 2187 L
981 2180 L
977 2174 L
974 2164 L
974 2148 L
977 2138 L
981 2132 L
987 2125 L
997 2122 L
1003 2122 L
1013 2125 L
1019 2132 L
997 2190 M 990 2187 L
984 2180 L
981 2174 L
977 2164 L
977 2148 L
981 2138 L
984 2132 L
990 2125 L
997 2122 L
1019 2148 M 1019 2122 L
1022 2148 M 1022 2122 L
1010 2148 M 1032 2148 L
currentpoint stroke [32 24] 0 setdash M
781 583 M currentpoint stroke [] 0 setdash M
797 622 M 797 554 L
800 622 M 800 554 L
787 622 M 810 622 L
787 554 M 810 554 L
832 599 M 832 554 L
836 599 M 836 554 L
836 589 M 842 596 L
852 599 L
858 599 L
868 596 L
871 589 L
871 554 L
858 599 M 865 596 L
868 589 L
868 554 L
871 589 M 877 596 L
887 599 L
894 599 L
903 596 L
906 589 L
906 554 L
894 599 M 900 596 L
903 589 L
903 554 L
823 599 M 836 599 L
823 554 M 845 554 L
858 554 M 881 554 L
894 554 M 916 554 L
1029 612 M 1032 602 L
1032 622 L
1029 612 L
1022 618 L
currentpoint stroke M
1013 622 L
1006 622 L
997 618 L
990 612 L
987 606 L
984 596 L
984 580 L
987 570 L
990 564 L
997 557 L
1006 554 L
1013 554 L
1022 557 L
1029 564 L
1006 622 M 1000 618 L
993 612 L
990 606 L
987 596 L
987 580 L
990 570 L
993 564 L
1000 557 L
1006 554 L
1029 580 M 1029 554 L
1032 580 M 1032 554 L
1019 580 M 1042 580 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial 518 1697 a @beginspecial 45 @hscale 45 @vscale
0 @angle @setspecial
%%BeginDocument: f.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 323 L
476 255 M 476 289 L
610 255 M 610 289 L
744 255 M 744 289 L
878 255 M 878 323 L
1013 255 M 1013 289 L
1147 255 M 1147 289 L
1281 255 M 1281 289 L
1416 255 M 1416 323 L
1550 255 M 1550 289 L
1684 255 M 1684 289 L
1818 255 M 1818 289 L
1953 255 M 1953 323 L
2087 255 M 2087 289 L
2221 255 M 2221 289 L
2356 255 M 2356 289 L
2490 255 M 2490 323 L
2624 255 M 2624 289 L
2758 255 M 2758 289 L
2893 255 M 2893 289 L
3027 255 M 3027 323 L
298 152 M 337 204 M 324 199 L
316 186 L
311 165 L
311 152 L
316 131 L
324 118 L
337 113 L
346 113 L
358 118 L
367 131 L
371 152 L
371 165 L
367 186 L
358 199 L
346 204 L
337 204 L
328 199 L
324 195 L
320 186 L
316 165 L
316 152 L
320 131 L
324 122 L
328 118 L
337 113 L
346 113 M 354 118 L
358 122 L
363 131 L
367 152 L
367 165 L
363 186 L
358 195 L
354 199 L
346 204 L
771 152 M 810 204 M 797 199 L
788 186 L
784 165 L
784 152 L
788 131 L
797 118 L
810 113 L
818 113 L
831 118 L
840 131 L
844 152 L
844 165 L
840 186 L
831 199 L
818 204 L
810 204 L
801 199 L
797 195 L
792 186 L
788 165 L
788 152 L
792 131 L
797 122 L
801 118 L
810 113 L
818 113 M 827 118 L
831 122 L
835 131 L
840 152 L
840 165 L
835 186 L
831 195 L
827 199 L
818 204 L
878 122 M 874 118 L
878 113 L
883 118 L
878 122 L
917 186 M 921 182 L
917 178 L
913 182 L
913 186 L
917 195 L
921 199 L
934 204 L
951 204 L
964 199 L
969 195 L
973 186 L
973 178 L
969 169 L
956 161 L
934 152 L
926 148 L
917 139 L
913 126 L
913 113 L
951 204 M 960 199 L
964 195 L
969 186 L
969 178 L
964 169 L
951 161 L
934 152 L
913 122 M 917 126 L
926 126 L
947 118 L
960 118 L
969 122 L
973 126 L
926 126 M 947 113 L
964 113 L
969 118 L
973 126 L
973 135 L
1308 152 M 1347 204 M 1334 199 L
1325 186 L
1321 165 L
1321 152 L
1325 131 L
1334 118 L
1347 113 L
1355 113 L
1368 118 L
1377 131 L
1381 152 L
1381 165 L
1377 186 L
1368 199 L
1355 204 L
1347 204 L
1338 199 L
1334 195 L
1330 186 L
1325 165 L
1325 152 L
1330 131 L
1334 122 L
1338 118 L
1347 113 L
1355 113 M 1364 118 L
1368 122 L
1373 131 L
1377 152 L
1377 165 L
1373 186 L
1368 195 L
1364 199 L
1355 204 L
1416 122 M 1411 118 L
1416 113 L
1420 118 L
1416 122 L
1489 195 M 1489 113 L
1493 204 M 1493 113 L
1493 204 M 1446 139 L
1514 139 L
1476 113 M 1506 113 L
1845 152 M 1884 204 M 1871 199 L
1862 186 L
1858 165 L
1858 152 L
1862 131 L
1871 118 L
1884 113 L
1892 113 L
1905 118 L
1914 131 L
1918 152 L
1918 165 L
1914 186 L
1905 199 L
1892 204 L
1884 204 L
1875 199 L
1871 195 L
1867 186 L
1862 165 L
1862 152 L
1867 131 L
1871 122 L
1875 118 L
1884 113 L
1892 113 M 1901 118 L
1905 122 L
1910 131 L
1914 152 L
1914 165 L
1910 186 L
1905 195 L
1901 199 L
1892 204 L
1953 122 M 1948 118 L
1953 113 L
1957 118 L
1953 122 L
2039 191 M 2034 186 L
2039 182 L
2043 186 L
2043 191 L
2039 199 L
2030 204 L
2017 204 L
2004 199 L
1996 191 L
1991 182 L
1987 165 L
1987 139 L
1991 126 L
2000 118 L
2013 113 L
2021 113 L
2034 118 L
2043 126 L
2047 139 L
2047 143 L
2043 156 L
2034 165 L
2021 169 L
2017 169 L
2004 165 L
1996 156 L
1991 143 L
2017 204 M 2008 199 L
2000 191 L
1996 182 L
1991 165 L
1991 139 L
1996 126 L
2004 118 L
2013 113 L
2021 113 M 2030 118 L
2039 126 L
2043 139 L
2043 143 L
2039 156 L
2030 165 L
2021 169 L
2382 152 M 2421 204 M 2408 199 L
2399 186 L
2395 165 L
2395 152 L
2399 131 L
2408 118 L
2421 113 L
2430 113 L
2442 118 L
2451 131 L
2455 152 L
2455 165 L
2451 186 L
2442 199 L
2430 204 L
2421 204 L
2412 199 L
2408 195 L
2404 186 L
2399 165 L
2399 152 L
2404 131 L
2408 122 L
2412 118 L
2421 113 L
2430 113 M 2438 118 L
2442 122 L
2447 131 L
2451 152 L
2451 165 L
2447 186 L
2442 195 L
2438 199 L
2430 204 L
2490 122 M 2485 118 L
2490 113 L
2494 118 L
2490 122 L
2546 204 M 2533 199 L
2528 191 L
2528 178 L
2533 169 L
2546 165 L
2563 165 L
2576 169 L
2580 178 L
currentpoint stroke M
2580 191 L
2576 199 L
2563 204 L
2546 204 L
2537 199 L
2533 191 L
2533 178 L
2537 169 L
2546 165 L
2563 165 M 2571 169 L
2576 178 L
2576 191 L
2571 199 L
2563 204 L
2546 165 M 2533 161 L
2528 156 L
2524 148 L
2524 131 L
2528 122 L
2533 118 L
2546 113 L
2563 113 L
2576 118 L
2580 122 L
2584 131 L
2584 148 L
2580 156 L
2576 161 L
2563 165 L
2546 165 M 2537 161 L
2533 156 L
2528 148 L
2528 131 L
2533 122 L
2537 118 L
2546 113 L
2563 113 M 2571 118 L
2576 122 L
2580 131 L
2580 148 L
2576 156 L
2571 161 L
2563 165 L
2984 152 M 3010 186 M 3018 191 L
3031 204 L
3031 113 L
3027 199 M 3027 113 L
3010 113 M 3048 113 L
341 2261 M 3027 2261 L
341 2261 M 341 2192 L
476 2261 M 476 2226 L
610 2261 M 610 2226 L
744 2261 M 744 2226 L
878 2261 M 878 2192 L
1013 2261 M 1013 2226 L
1147 2261 M 1147 2226 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2192 L
1550 2261 M 1550 2226 L
1684 2261 M 1684 2226 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2192 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2226 L
2356 2261 M 2356 2226 L
2490 2261 M 2490 2192 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2226 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 273 M 387 273 L
341 363 M 433 363 L
341 454 M 387 454 L
341 544 M 387 544 L
341 634 M 387 634 L
341 725 M 387 725 L
341 815 M 387 815 L
341 905 M 387 905 L
341 996 M 387 996 L
341 1086 M 387 1086 L
341 1176 M 387 1176 L
341 1267 M 387 1267 L
341 1357 M 387 1357 L
341 1447 M 387 1447 L
341 1538 M 387 1538 L
341 1628 M 387 1628 L
341 1719 M 387 1719 L
341 1809 M 433 1809 L
341 1899 M 387 1899 L
341 1990 M 387 1990 L
341 2080 M 387 2080 L
341 2170 M 387 2170 L
341 2261 M 387 2261 L
187 363 M 225 415 M 212 410 L
204 398 L
200 376 L
200 363 L
204 342 L
212 329 L
225 324 L
234 324 L
247 329 L
255 342 L
260 363 L
260 376 L
255 398 L
247 410 L
234 415 L
225 415 L
217 410 L
212 406 L
208 398 L
204 376 L
204 363 L
208 342 L
212 333 L
217 329 L
225 324 L
234 324 M 242 329 L
247 333 L
251 342 L
255 363 L
255 376 L
251 398 L
247 406 L
242 410 L
234 415 L
58 1809 M 96 1860 M 83 1856 L
75 1843 L
70 1822 L
70 1809 L
75 1787 L
83 1774 L
96 1770 L
105 1770 L
118 1774 L
126 1787 L
131 1809 L
131 1822 L
126 1843 L
118 1856 L
105 1860 L
96 1860 L
88 1856 L
83 1852 L
79 1843 L
75 1822 L
75 1809 L
79 1787 L
83 1779 L
88 1774 L
96 1770 L
105 1770 M 113 1774 L
118 1779 L
122 1787 L
126 1809 L
126 1822 L
122 1843 L
118 1852 L
113 1856 L
105 1860 L
165 1779 M 161 1774 L
165 1770 L
169 1774 L
165 1779 L
221 1860 M 208 1856 L
204 1847 L
204 1835 L
208 1826 L
221 1822 L
238 1822 L
251 1826 L
255 1835 L
255 1847 L
251 1856 L
238 1860 L
221 1860 L
212 1856 L
208 1847 L
208 1835 L
212 1826 L
221 1822 L
238 1822 M 247 1826 L
251 1835 L
251 1847 L
247 1856 L
238 1860 L
221 1822 M 208 1817 L
204 1813 L
199 1805 L
199 1787 L
204 1779 L
208 1774 L
221 1770 L
238 1770 L
251 1774 L
255 1779 L
260 1787 L
260 1805 L
255 1813 L
251 1817 L
238 1822 L
221 1822 M 212 1817 L
208 1813 L
204 1805 L
204 1787 L
208 1779 L
212 1774 L
221 1770 L
238 1770 M 247 1774 L
251 1779 L
255 1787 L
255 1805 L
251 1813 L
247 1817 L
238 1822 L
3027 255 M 3027 2261 L
3027 273 M 2981 273 L
3027 363 M 2935 363 L
3027 454 M 2981 454 L
3027 544 M 2981 544 L
3027 634 M 2981 634 L
3027 725 M 2981 725 L
3027 815 M 2981 815 L
3027 905 M 2981 905 L
3027 996 M 2981 996 L
3027 1086 M 2981 1086 L
3027 1176 M 2981 1176 L
3027 1267 M 2981 1267 L
3027 1357 M 2981 1357 L
3027 1447 M 2981 1447 L
3027 1538 M 2981 1538 L
3027 1628 M 2981 1628 L
3027 1719 M 2981 1719 L
3027 1809 M 2935 1809 L
3027 1899 M 2981 1899 L
3027 1990 M 2981 1990 L
3027 2080 M 2981 2080 L
3027 2170 M 2981 2170 L
3027 2261 M 2981 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 323 L
476 255 M 476 289 L
610 255 M 610 289 L
744 255 M 744 289 L
878 255 M 878 323 L
1013 255 M 1013 289 L
1147 255 M 1147 289 L
1281 255 M 1281 289 L
1416 255 M 1416 323 L
1550 255 M 1550 289 L
1684 255 M 1684 289 L
1818 255 M 1818 289 L
1953 255 M 1953 323 L
2087 255 M 2087 289 L
2221 255 M 2221 289 L
2356 255 M 2356 289 L
2490 255 M 2490 323 L
2624 255 M 2624 289 L
2758 255 M 2758 289 L
2893 255 M 2893 289 L
3027 255 M 3027 323 L
298 152 M 337 204 M 324 199 L
316 186 L
311 165 L
311 152 L
316 131 L
324 118 L
337 113 L
346 113 L
358 118 L
367 131 L
371 152 L
371 165 L
367 186 L
358 199 L
346 204 L
337 204 L
328 199 L
324 195 L
320 186 L
316 165 L
316 152 L
320 131 L
324 122 L
328 118 L
337 113 L
346 113 M 354 118 L
358 122 L
363 131 L
367 152 L
367 165 L
363 186 L
358 195 L
354 199 L
346 204 L
771 152 M 810 204 M 797 199 L
788 186 L
784 165 L
currentpoint stroke M
784 152 L
788 131 L
797 118 L
810 113 L
818 113 L
831 118 L
840 131 L
844 152 L
844 165 L
840 186 L
831 199 L
818 204 L
810 204 L
801 199 L
797 195 L
792 186 L
788 165 L
788 152 L
792 131 L
797 122 L
801 118 L
810 113 L
818 113 M 827 118 L
831 122 L
835 131 L
840 152 L
840 165 L
835 186 L
831 195 L
827 199 L
818 204 L
878 122 M 874 118 L
878 113 L
883 118 L
878 122 L
917 186 M 921 182 L
917 178 L
913 182 L
913 186 L
917 195 L
921 199 L
934 204 L
951 204 L
964 199 L
969 195 L
973 186 L
973 178 L
969 169 L
956 161 L
934 152 L
926 148 L
917 139 L
913 126 L
913 113 L
951 204 M 960 199 L
964 195 L
969 186 L
969 178 L
964 169 L
951 161 L
934 152 L
913 122 M 917 126 L
926 126 L
947 118 L
960 118 L
969 122 L
973 126 L
926 126 M 947 113 L
964 113 L
969 118 L
973 126 L
973 135 L
1308 152 M 1347 204 M 1334 199 L
1325 186 L
1321 165 L
1321 152 L
1325 131 L
1334 118 L
1347 113 L
1355 113 L
1368 118 L
1377 131 L
1381 152 L
1381 165 L
1377 186 L
1368 199 L
1355 204 L
1347 204 L
1338 199 L
1334 195 L
1330 186 L
1325 165 L
1325 152 L
1330 131 L
1334 122 L
1338 118 L
1347 113 L
1355 113 M 1364 118 L
1368 122 L
1373 131 L
1377 152 L
1377 165 L
1373 186 L
1368 195 L
1364 199 L
1355 204 L
1416 122 M 1411 118 L
1416 113 L
1420 118 L
1416 122 L
1489 195 M 1489 113 L
1493 204 M 1493 113 L
1493 204 M 1446 139 L
1514 139 L
1476 113 M 1506 113 L
1845 152 M 1884 204 M 1871 199 L
1862 186 L
1858 165 L
1858 152 L
1862 131 L
1871 118 L
1884 113 L
1892 113 L
1905 118 L
1914 131 L
1918 152 L
1918 165 L
1914 186 L
1905 199 L
1892 204 L
1884 204 L
1875 199 L
1871 195 L
1867 186 L
1862 165 L
1862 152 L
1867 131 L
1871 122 L
1875 118 L
1884 113 L
1892 113 M 1901 118 L
1905 122 L
1910 131 L
1914 152 L
1914 165 L
1910 186 L
1905 195 L
1901 199 L
1892 204 L
1953 122 M 1948 118 L
1953 113 L
1957 118 L
1953 122 L
2039 191 M 2034 186 L
2039 182 L
2043 186 L
2043 191 L
2039 199 L
2030 204 L
2017 204 L
2004 199 L
1996 191 L
1991 182 L
1987 165 L
1987 139 L
1991 126 L
2000 118 L
2013 113 L
2021 113 L
2034 118 L
2043 126 L
2047 139 L
2047 143 L
2043 156 L
2034 165 L
2021 169 L
2017 169 L
2004 165 L
1996 156 L
1991 143 L
2017 204 M 2008 199 L
2000 191 L
1996 182 L
1991 165 L
1991 139 L
1996 126 L
2004 118 L
2013 113 L
2021 113 M 2030 118 L
2039 126 L
2043 139 L
2043 143 L
2039 156 L
2030 165 L
2021 169 L
2382 152 M 2421 204 M 2408 199 L
2399 186 L
2395 165 L
2395 152 L
2399 131 L
2408 118 L
2421 113 L
2430 113 L
2442 118 L
2451 131 L
2455 152 L
2455 165 L
2451 186 L
2442 199 L
2430 204 L
2421 204 L
2412 199 L
2408 195 L
2404 186 L
2399 165 L
2399 152 L
2404 131 L
2408 122 L
2412 118 L
2421 113 L
2430 113 M 2438 118 L
2442 122 L
2447 131 L
2451 152 L
2451 165 L
2447 186 L
2442 195 L
2438 199 L
2430 204 L
2490 122 M 2485 118 L
2490 113 L
2494 118 L
2490 122 L
2546 204 M 2533 199 L
2528 191 L
2528 178 L
2533 169 L
2546 165 L
2563 165 L
2576 169 L
2580 178 L
2580 191 L
2576 199 L
2563 204 L
2546 204 L
2537 199 L
2533 191 L
2533 178 L
2537 169 L
2546 165 L
2563 165 M 2571 169 L
2576 178 L
2576 191 L
2571 199 L
2563 204 L
2546 165 M 2533 161 L
2528 156 L
2524 148 L
2524 131 L
2528 122 L
2533 118 L
2546 113 L
2563 113 L
2576 118 L
2580 122 L
2584 131 L
2584 148 L
2580 156 L
2576 161 L
2563 165 L
2546 165 M 2537 161 L
2533 156 L
2528 148 L
2528 131 L
2533 122 L
2537 118 L
2546 113 L
2563 113 M 2571 118 L
2576 122 L
2580 131 L
2580 148 L
2576 156 L
2571 161 L
2563 165 L
2984 152 M 3010 186 M 3018 191 L
3031 204 L
3031 113 L
3027 199 M 3027 113 L
3010 113 M 3048 113 L
341 2261 M 3027 2261 L
341 2261 M 341 2192 L
476 2261 M 476 2226 L
610 2261 M 610 2226 L
744 2261 M 744 2226 L
878 2261 M 878 2192 L
1013 2261 M 1013 2226 L
1147 2261 M 1147 2226 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2192 L
1550 2261 M 1550 2226 L
currentpoint stroke M
1684 2261 M 1684 2226 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2192 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2226 L
2356 2261 M 2356 2226 L
2490 2261 M 2490 2192 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2226 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 273 M 387 273 L
341 363 M 433 363 L
341 454 M 387 454 L
341 544 M 387 544 L
341 634 M 387 634 L
341 725 M 387 725 L
341 815 M 387 815 L
341 905 M 387 905 L
341 996 M 387 996 L
341 1086 M 387 1086 L
341 1176 M 387 1176 L
341 1267 M 387 1267 L
341 1357 M 387 1357 L
341 1447 M 387 1447 L
341 1538 M 387 1538 L
341 1628 M 387 1628 L
341 1719 M 387 1719 L
341 1809 M 433 1809 L
341 1899 M 387 1899 L
341 1990 M 387 1990 L
341 2080 M 387 2080 L
341 2170 M 387 2170 L
341 2261 M 387 2261 L
187 363 M 225 415 M 212 410 L
204 398 L
200 376 L
200 363 L
204 342 L
212 329 L
225 324 L
234 324 L
247 329 L
255 342 L
260 363 L
260 376 L
255 398 L
247 410 L
234 415 L
225 415 L
217 410 L
212 406 L
208 398 L
204 376 L
204 363 L
208 342 L
212 333 L
217 329 L
225 324 L
234 324 M 242 329 L
247 333 L
251 342 L
255 363 L
255 376 L
251 398 L
247 406 L
242 410 L
234 415 L
58 1809 M 96 1860 M 83 1856 L
75 1843 L
70 1822 L
70 1809 L
75 1787 L
83 1774 L
96 1770 L
105 1770 L
118 1774 L
126 1787 L
131 1809 L
131 1822 L
126 1843 L
118 1856 L
105 1860 L
96 1860 L
88 1856 L
83 1852 L
79 1843 L
75 1822 L
75 1809 L
79 1787 L
83 1779 L
88 1774 L
96 1770 L
105 1770 M 113 1774 L
118 1779 L
122 1787 L
126 1809 L
126 1822 L
122 1843 L
118 1852 L
113 1856 L
105 1860 L
165 1779 M 161 1774 L
165 1770 L
169 1774 L
165 1779 L
221 1860 M 208 1856 L
204 1847 L
204 1835 L
208 1826 L
221 1822 L
238 1822 L
251 1826 L
255 1835 L
255 1847 L
251 1856 L
238 1860 L
221 1860 L
212 1856 L
208 1847 L
208 1835 L
212 1826 L
221 1822 L
238 1822 M 247 1826 L
251 1835 L
251 1847 L
247 1856 L
238 1860 L
221 1822 M 208 1817 L
204 1813 L
199 1805 L
199 1787 L
204 1779 L
208 1774 L
221 1770 L
238 1770 L
251 1774 L
255 1779 L
260 1787 L
260 1805 L
255 1813 L
251 1817 L
238 1822 L
221 1822 M 212 1817 L
208 1813 L
204 1805 L
204 1787 L
208 1779 L
212 1774 L
221 1770 L
238 1770 M 247 1774 L
251 1779 L
255 1787 L
255 1805 L
251 1813 L
247 1817 L
238 1822 L
3027 255 M 3027 2261 L
3027 273 M 2981 273 L
3027 363 M 2935 363 L
3027 454 M 2981 454 L
3027 544 M 2981 544 L
3027 634 M 2981 634 L
3027 725 M 2981 725 L
3027 815 M 2981 815 L
3027 905 M 2981 905 L
3027 996 M 2981 996 L
3027 1086 M 2981 1086 L
3027 1176 M 2981 1176 L
3027 1267 M 2981 1267 L
3027 1357 M 2981 1357 L
3027 1447 M 2981 1447 L
3027 1538 M 2981 1538 L
3027 1628 M 2981 1628 L
3027 1719 M 2981 1719 L
3027 1809 M 2935 1809 L
3027 1899 M 2981 1899 L
3027 1990 M 2981 1990 L
3027 2080 M 2981 2080 L
3027 2170 M 2981 2170 L
3027 2261 M 2981 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1635 51 M 1652 55 M 1660 64 L
1673 68 L
1669 72 L
1660 68 L
1652 55 L
1648 42 L
1648 29 L
1652 16 L
1656 12 L
1665 12 L
1673 16 L
1682 29 L
1686 42 L
1648 29 M 1652 21 L
1656 16 L
1665 16 L
1673 21 L
1682 29 L
1682 42 M 1682 29 L
1686 16 L
1691 12 L
1699 12 L
1708 16 L
1716 29 L
1721 42 L
1721 55 L
1716 68 L
1712 72 L
1708 68 L
1716 64 L
1721 55 L
1682 29 M 1686 21 L
1691 16 L
1699 16 L
1708 21 L
1716 29 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
137 987 M 85 1008 M 176 1008 L
85 1013 M 176 1013 L
85 995 M 85 1026 L
176 995 M 176 1026 L
115 1056 M 175 1056 L
115 1060 M 175 1060 L
128 1060 M 120 1069 L
115 1081 L
115 1090 L
120 1103 L
128 1107 L
175 1107 L
115 1090 M 120 1099 L
128 1103 L
175 1103 L
128 1107 M 120 1116 L
115 1129 L
115 1137 L
120 1150 L
128 1154 L
175 1154 L
115 1137 M 120 1146 L
128 1150 L
175 1150 L
115 1043 M 115 1060 L
175 1043 M 175 1073 L
175 1090 M 175 1120 L
175 1137 M 175 1167 L
85 1197 M 175 1197 L
85 1202 M 175 1202 L
111 1228 M 145 1228 L
85 1185 M 85 1253 L
111 1253 L
85 1249 L
128 1202 M 128 1228 L
175 1185 M 175 1215 L
68 1309 M 76 1301 L
89 1292 L
107 1283 L
128 1279 L
145 1279 L
167 1283 L
184 1292 L
197 1301 L
205 1309 L
76 1301 M 94 1292 L
107 1288 L
128 1283 L
145 1283 L
167 1288 L
180 1292 L
197 1301 L
85 1343 M 89 1339 L
94 1343 L
89 1348 L
85 1343 L
115 1343 M 175 1343 L
115 1348 M 175 1348 L
115 1331 M 115 1348 L
175 1331 M 175 1361 L
132 1386 M 124 1395 L
119 1408 L
115 1404 L
119 1395 L
132 1386 L
145 1382 L
158 1382 L
171 1386 L
175 1391 L
175 1399 L
171 1408 L
158 1417 L
145 1421 L
158 1382 M 166 1386 L
171 1391 L
171 1399 L
166 1408 L
158 1417 L
145 1417 M 158 1417 L
171 1421 L
175 1425 L
175 1434 L
currentpoint stroke M
171 1442 L
158 1451 L
145 1455 L
132 1455 L
119 1451 L
115 1447 L
119 1442 L
124 1451 L
132 1455 L
158 1417 M 166 1421 L
171 1425 L
171 1434 L
166 1442 L
158 1451 L
68 1481 M 76 1490 L
89 1498 L
106 1507 L
128 1511 L
145 1511 L
166 1507 L
184 1498 L
196 1490 L
205 1481 L
76 1490 M 93 1498 L
106 1502 L
128 1507 L
145 1507 L
166 1502 L
179 1498 L
196 1490 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
383 2170 M 468 1215 L
552 602 L
637 366 L
721 298 L
805 295 L
890 314 L
974 335 L
1058 352 L
1143 363 L
1227 370 L
1312 373 L
1396 374 L
1480 374 L
1565 372 L
1649 370 L
1733 369 L
1818 367 L
1902 366 L
1986 364 L
2071 364 L
2155 363 L
2240 362 L
2324 362 L
2408 362 L
2493 362 L
2577 362 L
2661 362 L
2746 362 L
2830 362 L
2915 362 L
2999 362 L
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
